A perturbation problem involving singular perturbations of domains for Hamilton-Jacobi equations

We investigate a singular perturbation for Hamilton-Jacobi equations in an open subset of two dimensional Euclidean space, where the set is determined through a Hamiltonian function and the Hamilton-Jacobi equations are the dynamic programming equations for optimal control of the Hamiltonian flow of the Hamiltonian. We establish the convergence of solutions of the Hamilton-Jacobi equations and identify the limit of the solutions as solutions of systems of ordinary differential equations on a graph. The perturbation is singular in the sense that the domain degenerates to the graph in the limit process. Our result can be seen as a perturbation analysis, in the viewpoint of optimal control, of the Hamiltonian flow.

==> Hamiltonian.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(29.6100,25.3200)(0.6100,-25.5700)%
% SPLINE 1 0 3 0 Black White  
% 29 310 233 332 538 358 788 398 1063 468 1341 576 1631 706 1883 832 2023 978 2108 1118 2129 1314 1991 1416 1820 1536 1696 1688 1635 1850 1700 1928 1869 1991 2113 2062 2292 2182 2443 2347 2557 2504 2471 2678 2139 2800 1640 2882 1215 2940 818 2998 420 3022 230 3022 230 3022 230
% 
\special{pn 13}%
\special{pa 310 233}%
\special{pa 318 361}%
\special{pa 321 393}%
\special{pa 323 425}%
\special{pa 325 456}%
\special{pa 328 488}%
\special{pa 330 520}%
\special{pa 342 648}%
\special{pa 346 680}%
\special{pa 349 711}%
\special{pa 353 743}%
\special{pa 356 775}%
\special{pa 364 839}%
\special{pa 368 870}%
\special{pa 372 902}%
\special{pa 377 934}%
\special{pa 381 965}%
\special{pa 386 997}%
\special{pa 392 1029}%
\special{pa 397 1060}%
\special{pa 404 1091}%
\special{pa 410 1123}%
\special{pa 417 1154}%
\special{pa 425 1185}%
\special{pa 432 1216}%
\special{pa 441 1247}%
\special{pa 449 1278}%
\special{pa 458 1309}%
\special{pa 467 1339}%
\special{pa 477 1370}%
\special{pa 487 1400}%
\special{pa 531 1520}%
\special{pa 567 1610}%
\special{pa 579 1639}%
\special{pa 592 1669}%
\special{pa 605 1698}%
\special{pa 619 1727}%
\special{pa 632 1756}%
\special{pa 647 1785}%
\special{pa 662 1813}%
\special{pa 678 1840}%
\special{pa 714 1894}%
\special{pa 733 1920}%
\special{pa 753 1945}%
\special{pa 774 1969}%
\special{pa 797 1992}%
\special{pa 820 2013}%
\special{pa 845 2034}%
\special{pa 871 2052}%
\special{pa 898 2070}%
\special{pa 926 2085}%
\special{pa 955 2099}%
\special{pa 986 2111}%
\special{pa 1017 2121}%
\special{pa 1049 2127}%
\special{pa 1081 2131}%
\special{pa 1113 2130}%
\special{pa 1143 2124}%
\special{pa 1173 2113}%
\special{pa 1202 2098}%
\special{pa 1229 2079}%
\special{pa 1255 2058}%
\special{pa 1279 2034}%
\special{pa 1301 2009}%
\special{pa 1320 1982}%
\special{pa 1338 1955}%
\special{pa 1370 1899}%
\special{pa 1385 1871}%
\special{pa 1401 1844}%
\special{pa 1418 1817}%
\special{pa 1437 1791}%
\special{pa 1457 1767}%
\special{pa 1479 1744}%
\special{pa 1503 1722}%
\special{pa 1529 1701}%
\special{pa 1555 1683}%
\special{pa 1584 1666}%
\special{pa 1613 1652}%
\special{pa 1644 1642}%
\special{pa 1675 1636}%
\special{pa 1708 1635}%
\special{pa 1740 1640}%
\special{pa 1772 1650}%
\special{pa 1802 1664}%
\special{pa 1829 1682}%
\special{pa 1853 1703}%
\special{pa 1873 1728}%
\special{pa 1889 1756}%
\special{pa 1902 1785}%
\special{pa 1913 1816}%
\special{pa 1922 1848}%
\special{pa 1931 1879}%
\special{pa 1939 1911}%
\special{pa 1947 1942}%
\special{pa 1954 1973}%
\special{pa 1970 2035}%
\special{pa 1978 2065}%
\special{pa 1986 2096}%
\special{pa 1995 2127}%
\special{pa 2015 2189}%
\special{pa 2027 2219}%
\special{pa 2039 2248}%
\special{pa 2053 2277}%
\special{pa 2069 2304}%
\special{pa 2086 2330}%
\special{pa 2105 2355}%
\special{pa 2125 2379}%
\special{pa 2146 2404}%
\special{pa 2168 2428}%
\special{pa 2192 2453}%
\special{pa 2216 2479}%
\special{pa 2241 2503}%
\special{pa 2268 2524}%
\special{pa 2295 2542}%
\special{pa 2323 2553}%
\special{pa 2351 2557}%
\special{pa 2380 2553}%
\special{pa 2410 2542}%
\special{pa 2439 2526}%
\special{pa 2466 2506}%
\special{pa 2493 2482}%
\special{pa 2517 2457}%
\special{pa 2539 2432}%
\special{pa 2559 2405}%
\special{pa 2577 2378}%
\special{pa 2594 2350}%
\special{pa 2609 2322}%
\special{pa 2623 2293}%
\special{pa 2635 2264}%
\special{pa 2646 2234}%
\special{pa 2657 2205}%
\special{pa 2667 2174}%
\special{pa 2676 2144}%
\special{pa 2686 2114}%
\special{pa 2694 2083}%
\special{pa 2703 2052}%
\special{pa 2711 2021}%
\special{pa 2720 1991}%
\special{pa 2728 1960}%
\special{pa 2735 1928}%
\special{pa 2743 1897}%
\special{pa 2757 1835}%
\special{pa 2765 1804}%
\special{pa 2772 1772}%
\special{pa 2778 1741}%
\special{pa 2785 1710}%
\special{pa 2792 1678}%
\special{pa 2799 1647}%
\special{pa 2805 1615}%
\special{pa 2812 1584}%
\special{pa 2818 1553}%
\special{pa 2825 1521}%
\special{pa 2837 1459}%
\special{pa 2844 1427}%
\special{pa 2850 1396}%
\special{pa 2856 1364}%
\special{pa 2861 1333}%
\special{pa 2867 1301}%
\special{pa 2873 1270}%
\special{pa 2878 1238}%
\special{pa 2883 1207}%
\special{pa 2888 1175}%
\special{pa 2893 1144}%
\special{pa 2903 1080}%
\special{pa 2907 1049}%
\special{pa 2912 1017}%
\special{pa 2916 985}%
\special{pa 2921 954}%
\special{pa 2925 922}%
\special{pa 2930 890}%
\special{pa 2934 859}%
\special{pa 2939 827}%
\special{pa 2943 795}%
\special{pa 2948 764}%
\special{pa 2953 732}%
\special{pa 2957 700}%
\special{pa 2962 669}%
\special{pa 2972 605}%
\special{pa 2976 574}%
\special{pa 2981 542}%
\special{pa 2985 510}%
\special{pa 2990 479}%
\special{pa 2994 447}%
\special{pa 2999 415}%
\special{pa 3003 384}%
\special{pa 3015 288}%
\special{pa 3019 257}%
\special{pa 3022 230}%
\special{fp}%
% SPLINE 1 0 3 0 Black White  
% 8 576 1645 681 1755 881 1811 1052 1834 1334 1765 1496 1689 1674 1635 1674 1635
% 
\special{pn 13}%
\special{pa 576 1645}%
\special{pa 596 1671}%
\special{pa 617 1697}%
\special{pa 639 1720}%
\special{pa 662 1741}%
\special{pa 688 1759}%
\special{pa 715 1773}%
\special{pa 745 1784}%
\special{pa 776 1792}%
\special{pa 808 1799}%
\special{pa 840 1804}%
\special{pa 873 1810}%
\special{pa 905 1815}%
\special{pa 937 1821}%
\special{pa 969 1826}%
\special{pa 1001 1830}%
\special{pa 1032 1833}%
\special{pa 1064 1834}%
\special{pa 1095 1833}%
\special{pa 1127 1829}%
\special{pa 1158 1824}%
\special{pa 1190 1817}%
\special{pa 1221 1808}%
\special{pa 1252 1798}%
\special{pa 1283 1787}%
\special{pa 1343 1761}%
\special{pa 1401 1733}%
\special{pa 1429 1719}%
\special{pa 1458 1705}%
\special{pa 1487 1693}%
\special{pa 1517 1681}%
\special{pa 1577 1661}%
\special{pa 1608 1652}%
\special{pa 1639 1644}%
\special{pa 1671 1636}%
\special{pa 1674 1635}%
\special{fp}%
% SPLINE 1 0 3 0 Black White  
% 9 1698 1640 1920 1696 1954 1711 2096 1790 2298 1866 2536 1866 2700 1765 2808 1651 2808 1651
% 
\special{pn 13}%
\special{pa 1698 1640}%
\special{pa 1730 1646}%
\special{pa 1761 1652}%
\special{pa 1793 1658}%
\special{pa 1855 1674}%
\special{pa 1885 1683}%
\special{pa 1915 1694}%
\special{pa 1945 1707}%
\special{pa 1974 1721}%
\special{pa 2002 1736}%
\special{pa 2029 1752}%
\special{pa 2085 1784}%
\special{pa 2113 1799}%
\special{pa 2142 1813}%
\special{pa 2171 1826}%
\special{pa 2231 1848}%
\special{pa 2262 1857}%
\special{pa 2294 1865}%
\special{pa 2326 1872}%
\special{pa 2358 1877}%
\special{pa 2390 1880}%
\special{pa 2423 1882}%
\special{pa 2455 1881}%
\special{pa 2487 1877}%
\special{pa 2518 1871}%
\special{pa 2549 1862}%
\special{pa 2578 1849}%
\special{pa 2607 1835}%
\special{pa 2634 1817}%
\special{pa 2660 1798}%
\special{pa 2686 1778}%
\special{pa 2710 1756}%
\special{pa 2733 1734}%
\special{pa 2755 1710}%
\special{pa 2776 1687}%
\special{pa 2797 1663}%
\special{pa 2808 1651}%
\special{fp}%
% SPLINE 1 2 3 0 Black White  
% 8 1688 1631 1920 1501 2138 1447 2388 1435 2656 1482 2786 1589 2781 1645 2781 1645
% 
\special{pn 13}%
\special{pn 13}%
\special{pa 1688 1631}%
\special{pa 1699 1624}%
\special{fp}%
\special{pa 1726 1606}%
\special{pa 1737 1599}%
\special{fp}%
\special{pa 1765 1582}%
\special{pa 1776 1575}%
\special{fp}%
\special{pa 1804 1559}%
\special{pa 1816 1552}%
\special{fp}%
\special{pa 1844 1537}%
\special{pa 1856 1530}%
\special{fp}%
\special{pa 1885 1516}%
\special{pa 1898 1511}%
\special{fp}%
\special{pa 1927 1498}%
\special{pa 1940 1493}%
\special{fp}%
\special{pa 1971 1483}%
\special{pa 1983 1479}%
\special{fp}%
\special{pa 2014 1471}%
\special{pa 2027 1467}%
\special{fp}%
\special{pa 2059 1460}%
\special{pa 2072 1458}%
\special{fp}%
\special{pa 2104 1452}%
\special{pa 2117 1450}%
\special{fp}%
\special{pa 2149 1445}%
\special{pa 2162 1444}%
\special{fp}%
\special{pa 2195 1441}%
\special{pa 2208 1440}%
\special{fp}%
\special{pa 2240 1437}%
\special{pa 2253 1436}%
\special{fp}%
\special{pa 2286 1435}%
\special{pa 2299 1435}%
\special{fp}%
\special{pa 2331 1434}%
\special{pa 2345 1434}%
\special{fp}%
\special{pa 2377 1435}%
\special{pa 2390 1435}%
\special{fp}%
\special{pa 2423 1437}%
\special{pa 2436 1437}%
\special{fp}%
\special{pa 2468 1440}%
\special{pa 2482 1441}%
\special{fp}%
\special{pa 2514 1445}%
\special{pa 2527 1447}%
\special{fp}%
\special{pa 2559 1454}%
\special{pa 2572 1457}%
\special{fp}%
\special{pa 2603 1465}%
\special{pa 2616 1468}%
\special{fp}%
\special{pa 2646 1479}%
\special{pa 2659 1483}%
\special{fp}%
\special{pa 2689 1496}%
\special{pa 2701 1501}%
\special{fp}%
\special{pa 2729 1517}%
\special{pa 2740 1525}%
\special{fp}%
\special{pa 2764 1547}%
\special{pa 2772 1557}%
\special{fp}%
\special{pa 2784 1587}%
\special{pa 2786 1600}%
\special{fp}%
\special{pa 2783 1632}%
\special{pa 2781 1645}%
\special{fp}%
% SPLINE 1 2 3 0 Black White  
% 9 1682 1640 1541 1509 1296 1447 1049 1425 782 1451 660 1509 604 1555 599 1635 599 1635
% 
\special{pn 13}%
\special{pn 13}%
\special{pa 1682 1640}%
\special{pa 1673 1630}%
\special{fp}%
\special{pa 1651 1606}%
\special{pa 1642 1596}%
\special{fp}%
\special{pa 1620 1572}%
\special{pa 1610 1563}%
\special{fp}%
\special{pa 1586 1541}%
\special{pa 1576 1533}%
\special{fp}%
\special{pa 1549 1514}%
\special{pa 1537 1507}%
\special{fp}%
\special{pa 1508 1493}%
\special{pa 1496 1488}%
\special{fp}%
\special{pa 1465 1477}%
\special{pa 1452 1473}%
\special{fp}%
\special{pa 1420 1466}%
\special{pa 1407 1463}%
\special{fp}%
\special{pa 1375 1458}%
\special{pa 1362 1456}%
\special{fp}%
\special{pa 1330 1451}%
\special{pa 1317 1449}%
\special{fp}%
\special{pa 1284 1446}%
\special{pa 1271 1444}%
\special{fp}%
\special{pa 1238 1440}%
\special{pa 1225 1439}%
\special{fp}%
\special{pa 1193 1436}%
\special{pa 1179 1434}%
\special{fp}%
\special{pa 1147 1431}%
\special{pa 1134 1430}%
\special{fp}%
\special{pa 1101 1428}%
\special{pa 1088 1427}%
\special{fp}%
\special{pa 1055 1426}%
\special{pa 1042 1425}%
\special{fp}%
\special{pa 1009 1424}%
\special{pa 996 1424}%
\special{fp}%
\special{pa 963 1424}%
\special{pa 950 1424}%
\special{fp}%
\special{pa 917 1426}%
\special{pa 904 1427}%
\special{fp}%
\special{pa 871 1431}%
\special{pa 858 1433}%
\special{fp}%
\special{pa 826 1439}%
\special{pa 813 1442}%
\special{fp}%
\special{pa 782 1451}%
\special{pa 769 1456}%
\special{fp}%
\special{pa 739 1468}%
\special{pa 727 1473}%
\special{fp}%
\special{pa 698 1489}%
\special{pa 686 1495}%
\special{fp}%
\special{pa 658 1511}%
\special{pa 646 1518}%
\special{fp}%
\special{pa 620 1537}%
\special{pa 611 1546}%
\special{fp}%
\special{pa 598 1576}%
\special{pa 597 1589}%
\special{fp}%
\special{pa 598 1622}%
\special{pa 599 1635}%
\special{fp}%
% SPLINE 1 0 3 0 Black White  
% 17 332 635 479 804 750 902 898 932 1094 943 1290 929 1512 847 1666 818 1879 856 1976 913 2090 967 2262 1008 2440 1022 2666 987 2837 908 2938 798 2938 798
% 
\special{pn 13}%
\special{pa 332 635}%
\special{pa 370 689}%
\special{pa 390 715}%
\special{pa 410 739}%
\special{pa 432 763}%
\special{pa 455 785}%
\special{pa 479 804}%
\special{pa 505 821}%
\special{pa 533 836}%
\special{pa 562 849}%
\special{pa 592 860}%
\special{pa 623 870}%
\special{pa 654 879}%
\special{pa 718 895}%
\special{pa 750 902}%
\special{pa 781 909}%
\special{pa 813 916}%
\special{pa 844 923}%
\special{pa 875 928}%
\special{pa 907 933}%
\special{pa 938 937}%
\special{pa 1002 941}%
\special{pa 1066 943}%
\special{pa 1163 943}%
\special{pa 1195 942}%
\special{pa 1227 939}%
\special{pa 1259 935}%
\special{pa 1290 929}%
\special{pa 1321 921}%
\special{pa 1351 911}%
\special{pa 1381 899}%
\special{pa 1410 887}%
\special{pa 1440 874}%
\special{pa 1470 862}%
\special{pa 1500 851}%
\special{pa 1531 841}%
\special{pa 1561 833}%
\special{pa 1593 826}%
\special{pa 1624 822}%
\special{pa 1657 819}%
\special{pa 1689 817}%
\special{pa 1721 818}%
\special{pa 1754 821}%
\special{pa 1786 826}%
\special{pa 1817 833}%
\special{pa 1848 843}%
\special{pa 1877 855}%
\special{pa 1906 870}%
\special{pa 1960 904}%
\special{pa 1988 920}%
\special{pa 2016 935}%
\special{pa 2045 949}%
\special{pa 2075 961}%
\special{pa 2105 972}%
\special{pa 2135 982}%
\special{pa 2166 990}%
\special{pa 2198 997}%
\special{pa 2229 1003}%
\special{pa 2261 1008}%
\special{pa 2325 1016}%
\special{pa 2356 1019}%
\special{pa 2388 1021}%
\special{pa 2420 1022}%
\special{pa 2452 1022}%
\special{pa 2484 1020}%
\special{pa 2516 1017}%
\special{pa 2548 1013}%
\special{pa 2579 1008}%
\special{pa 2611 1001}%
\special{pa 2673 985}%
\special{pa 2705 975}%
\special{pa 2735 964}%
\special{pa 2765 951}%
\special{pa 2793 937}%
\special{pa 2820 920}%
\special{pa 2846 901}%
\special{pa 2869 879}%
\special{pa 2891 856}%
\special{pa 2911 831}%
\special{pa 2932 806}%
\special{pa 2938 798}%
\special{fp}%
% SPLINE 1 2 3 0 Black White  
% 19 342 659 424 562 554 513 641 488 812 459 1012 445 1234 479 1410 544 1567 627 1616 649 1702 659 1838 607 2000 518 2172 469 2368 459 2614 479 2848 583 2938 763 2938 763
% 
\special{pn 13}%
\special{pn 13}%
\special{pa 342 659}%
\special{pa 349 648}%
\special{fp}%
\special{pa 367 622}%
\special{pa 375 612}%
\special{fp}%
\special{pa 396 587}%
\special{pa 405 578}%
\special{fp}%
\special{pa 430 558}%
\special{pa 441 552}%
\special{fp}%
\special{pa 470 539}%
\special{pa 482 534}%
\special{fp}%
\special{pa 512 524}%
\special{pa 525 521}%
\special{fp}%
\special{pa 555 513}%
\special{pa 568 509}%
\special{fp}%
\special{pa 598 500}%
\special{pa 611 497}%
\special{fp}%
\special{pa 642 488}%
\special{pa 654 485}%
\special{fp}%
\special{pa 685 478}%
\special{pa 698 475}%
\special{fp}%
\special{pa 729 470}%
\special{pa 742 468}%
\special{fp}%
\special{pa 774 464}%
\special{pa 787 462}%
\special{fp}%
\special{pa 818 458}%
\special{pa 831 457}%
\special{fp}%
\special{pa 863 453}%
\special{pa 876 452}%
\special{fp}%
\special{pa 907 449}%
\special{pa 920 448}%
\special{fp}%
\special{pa 952 446}%
\special{pa 965 446}%
\special{fp}%
\special{pa 997 445}%
\special{pa 1010 445}%
\special{fp}%
\special{pa 1042 446}%
\special{pa 1055 447}%
\special{fp}%
\special{pa 1086 451}%
\special{pa 1099 452}%
\special{fp}%
\special{pa 1131 457}%
\special{pa 1143 459}%
\special{fp}%
\special{pa 1175 465}%
\special{pa 1187 467}%
\special{fp}%
\special{pa 1218 475}%
\special{pa 1231 478}%
\special{fp}%
\special{pa 1262 487}%
\special{pa 1274 490}%
\special{fp}%
\special{pa 1304 501}%
\special{pa 1316 505}%
\special{fp}%
\special{pa 1346 516}%
\special{pa 1358 521}%
\special{fp}%
\special{pa 1387 534}%
\special{pa 1399 539}%
\special{fp}%
\special{pa 1428 553}%
\special{pa 1440 558}%
\special{fp}%
\special{pa 1468 573}%
\special{pa 1479 579}%
\special{fp}%
\special{pa 1507 595}%
\special{pa 1518 601}%
\special{fp}%
\special{pa 1547 616}%
\special{pa 1558 622}%
\special{fp}%
\special{pa 1586 637}%
\special{pa 1598 642}%
\special{fp}%
\special{pa 1628 652}%
\special{pa 1641 655}%
\special{fp}%
\special{pa 1672 659}%
\special{pa 1685 660}%
\special{fp}%
\special{pa 1717 657}%
\special{pa 1730 654}%
\special{fp}%
\special{pa 1760 644}%
\special{pa 1772 640}%
\special{fp}%
\special{pa 1801 627}%
\special{pa 1813 621}%
\special{fp}%
\special{pa 1841 606}%
\special{pa 1852 599}%
\special{fp}%
\special{pa 1880 583}%
\special{pa 1891 577}%
\special{fp}%
\special{pa 1918 560}%
\special{pa 1929 554}%
\special{fp}%
\special{pa 1957 539}%
\special{pa 1969 533}%
\special{fp}%
\special{pa 1998 519}%
\special{pa 2010 514}%
\special{fp}%
\special{pa 2039 502}%
\special{pa 2051 498}%
\special{fp}%
\special{pa 2082 489}%
\special{pa 2094 485}%
\special{fp}%
\special{pa 2125 478}%
\special{pa 2138 475}%
\special{fp}%
\special{pa 2169 470}%
\special{pa 2182 468}%
\special{fp}%
\special{pa 2214 464}%
\special{pa 2227 462}%
\special{fp}%
\special{pa 2258 461}%
\special{pa 2271 460}%
\special{fp}%
\special{pa 2303 459}%
\special{pa 2316 459}%
\special{fp}%
\special{pa 2348 459}%
\special{pa 2361 459}%
\special{fp}%
\special{pa 2393 459}%
\special{pa 2406 460}%
\special{fp}%
\special{pa 2438 461}%
\special{pa 2451 461}%
\special{fp}%
\special{pa 2482 463}%
\special{pa 2495 464}%
\special{fp}%
\special{pa 2527 467}%
\special{pa 2540 468}%
\special{fp}%
\special{pa 2572 472}%
\special{pa 2584 474}%
\special{fp}%
\special{pa 2616 480}%
\special{pa 2628 482}%
\special{fp}%
\special{pa 2660 489}%
\special{pa 2672 492}%
\special{fp}%
\special{pa 2703 500}%
\special{pa 2715 505}%
\special{fp}%
\special{pa 2745 516}%
\special{pa 2757 521}%
\special{fp}%
\special{pa 2785 535}%
\special{pa 2796 542}%
\special{fp}%
\special{pa 2822 560}%
\special{pa 2832 568}%
\special{fp}%
\special{pa 2855 591}%
\special{pa 2863 601}%
\special{fp}%
\special{pa 2881 627}%
\special{pa 2887 639}%
\special{fp}%
\special{pa 2901 667}%
\special{pa 2907 679}%
\special{fp}%
\special{pa 2918 709}%
\special{pa 2923 721}%
\special{fp}%
\special{pa 2934 751}%
\special{pa 2938 763}%
\special{fp}%
% SPLINE 1 0 3 0 Black White  
% 6 795 1980 926 2023 1033 2053 1160 2048 1296 2008 1296 2008
% 
\special{pn 13}%
\special{pa 795 1980}%
\special{pa 825 1990}%
\special{pa 856 2000}%
\special{pa 886 2010}%
\special{pa 917 2020}%
\special{pa 947 2030}%
\special{pa 978 2040}%
\special{pa 1009 2048}%
\special{pa 1040 2054}%
\special{pa 1072 2056}%
\special{pa 1104 2055}%
\special{pa 1136 2052}%
\special{pa 1168 2046}%
\special{pa 1199 2039}%
\special{pa 1230 2030}%
\special{pa 1296 2008}%
\special{fp}%
% SPLINE 1 2 3 0 Black White  
% 8 784 1974 857 1918 953 1903 1084 1893 1209 1909 1305 1974 1300 1993 1300 1993
% 
\special{pn 13}%
\special{pn 13}%
\special{pa 784 1974}%
\special{pa 793 1965}%
\special{fp}%
\special{pa 817 1944}%
\special{pa 827 1936}%
\special{fp}%
\special{pa 854 1920}%
\special{pa 866 1916}%
\special{fp}%
\special{pa 897 1908}%
\special{pa 909 1907}%
\special{fp}%
\special{pa 941 1904}%
\special{pa 954 1903}%
\special{fp}%
\special{pa 985 1900}%
\special{pa 998 1899}%
\special{fp}%
\special{pa 1029 1896}%
\special{pa 1042 1895}%
\special{fp}%
\special{pa 1074 1893}%
\special{pa 1087 1893}%
\special{fp}%
\special{pa 1118 1893}%
\special{pa 1131 1895}%
\special{fp}%
\special{pa 1162 1899}%
\special{pa 1175 1901}%
\special{fp}%
\special{pa 1206 1908}%
\special{pa 1218 1911}%
\special{fp}%
\special{pa 1248 1921}%
\special{pa 1260 1927}%
\special{fp}%
\special{pa 1287 1942}%
\special{pa 1296 1951}%
\special{fp}%
\special{pa 1302 1980}%
\special{pa 1300 1993}%
\special{fp}%
% DOT 0 2 3 0 Black White  
% 2 1060 1640 1060 1640
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1060 1640 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1060 1640 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 3 2358 1640 2358 1640 2358 1640
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2358 1640 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2358 1640 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2358 1640 16 16 0 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 2392 1561 2392 1610 2 0 0 0
% $z_3$
\put(23.9200,-16.1000){\makebox(0,0)[lb]{$z_3$}}%
% STR 2 0 3 0 Black White  
% 4 1062 1573 1062 1621 2 0 0 0
% $z_1$
\put(10.6200,-16.2100){\makebox(0,0)[lb]{$z_1$}}%
% STR 2 0 3 0 Black White  
% 4 3015 151 3015 185 2 0 0 0
% $H(x)$
\put(30.1500,-1.8500){\makebox(0,0)[lb]{$H(x)$}}%
% STR 2 0 3 0 Black White  
% 4 2700 2252 2700 2320 2 0 0 0
% $H = h_3$
\put(27.0000,-23.2000){\makebox(0,0)[lb]{$H = h_3$}}%
% STR 2 0 3 0 Black White  
% 4 135 1992 135 2060 2 0 0 0
% $H = h_1$
\put(1.3500,-20.6000){\makebox(0,0)[lb]{$H = h_1$}}%
% STR 2 0 3 0 Black White  
% 4 61 1709 61 1777 2 0 0 0
% 
\put(0.6100,-17.7700){\makebox(0,0)[lb]{}}%
% STR 2 0 3 0 Black White  
% 4 3014 804 3014 872 2 0 0 0
% $H = h_2$
\put(30.1400,-8.7200){\makebox(0,0)[lb]{$H = h_2$}}%
% DOT 0 0 3 0 Black White  
% 2 1690 1629 1690 1629
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1690 1629 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1690 1629 16 16 0 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 1630 1784 1630 1834 2 0 0 0
% $0$
\put(16.3000,-18.3400){\makebox(0,0)[lb]{$0$}}%
% STR 2 0 3 0 Black White  
% 4 2875 1645 2875 1695 2 0 0 0
% $H = 0$
\put(28.7500,-16.9500){\makebox(0,0)[lb]{$H = 0$}}%
% SPLINE 1 0 3 0 Black White  
% 11 2035 2240 2095 2280 2135 2305 2210 2330 2290 2350 2330 2360 2435 2350 2515 2330 2575 2305 2630 2275 2630 2275
% 
\special{pn 13}%
\special{pa 2035 2240}%
\special{pa 2062 2258}%
\special{pa 2088 2275}%
\special{pa 2115 2293}%
\special{pa 2143 2309}%
\special{pa 2173 2320}%
\special{pa 2328 2360}%
\special{pa 2360 2362}%
\special{pa 2392 2359}%
\special{pa 2424 2352}%
\special{pa 2455 2346}%
\special{pa 2486 2338}%
\special{pa 2517 2329}%
\special{pa 2547 2318}%
\special{pa 2576 2305}%
\special{pa 2604 2290}%
\special{pa 2630 2275}%
\special{fp}%
% SPLINE 1 2 3 0 Black White  
% 12 2030 2235 2060 2210 2110 2175 2155 2165 2255 2150 2325 2145 2425 2150 2520 2170 2585 2200 2630 2245 2635 2260 2635 2260
% 
\special{pn 13}%
\special{pn 13}%
\special{pa 2030 2235}%
\special{pa 2041 2227}%
\special{fp}%
\special{pa 2066 2205}%
\special{pa 2076 2196}%
\special{fp}%
\special{pa 2104 2178}%
\special{pa 2117 2174}%
\special{fp}%
\special{pa 2149 2166}%
\special{pa 2162 2164}%
\special{fp}%
\special{pa 2195 2159}%
\special{pa 2208 2157}%
\special{fp}%
\special{pa 2241 2152}%
\special{pa 2254 2150}%
\special{fp}%
\special{pa 2287 2147}%
\special{pa 2301 2146}%
\special{fp}%
\special{pa 2334 2145}%
\special{pa 2347 2145}%
\special{fp}%
\special{pa 2381 2146}%
\special{pa 2394 2147}%
\special{fp}%
\special{pa 2427 2151}%
\special{pa 2440 2152}%
\special{fp}%
\special{pa 2473 2158}%
\special{pa 2486 2161}%
\special{fp}%
\special{pa 2518 2169}%
\special{pa 2531 2174}%
\special{fp}%
\special{pa 2561 2187}%
\special{pa 2573 2194}%
\special{fp}%
\special{pa 2601 2212}%
\special{pa 2611 2221}%
\special{fp}%
\special{pa 2630 2248}%
\special{pa 2635 2260}%
\special{fp}%
\end{picture}}%


==> Omega-1.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(33.4000,40.0200)(12.2000,-49.6000)%
% LINE 2 0 3 0 Black White  
% 2 1950 3866 4137 3866
% 
\special{pn 8}%
\special{pa 1950 3866}%
\special{pa 4137 3866}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2956 4960 2956 2772
% 
\special{pn 8}%
\special{pa 2956 4960}%
\special{pa 2956 2772}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 2956 3866 2146 3866 2146 3866 2146 3866
% 
\special{pn 13}%
\special{ar 2956 3866 810 810 0.0000000 6.2831853}%
% DOT 0 0 3 0 Black White  
% 2 2956 3866 2956 3866
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2956 3866 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2956 3866 16 16 0 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 2865 3995 2865 4050 2 0 0 0
% \scalebox{0.8}{$0$}
\put(28.6500,-40.5000){\makebox(0,0)[lb]{\scalebox{0.8}{$0$}}}%
% STR 2 0 3 0 Black White  
% 4 2982 2979 2982 3035 2 0 0 0
% \scalebox{0.8}{$r$}
\put(29.8200,-30.3500){\makebox(0,0)[lb]{\scalebox{0.8}{$r$}}}%
% STR 2 0 3 0 Black White  
% 4 3820 3919 3820 3975 2 0 0 0
% \scalebox{0.8}{$r$}
\put(38.2000,-39.7500){\makebox(0,0)[lb]{\scalebox{0.8}{$r$}}}%
% STR 2 0 3 0 Black White  
% 4 2980 4589 2980 4642 2 0 0 0
% \scalebox{0.8}{$-r$}
\put(29.8000,-46.4200){\makebox(0,0)[lb]{\scalebox{0.8}{$-r$}}}%
% STR 2 0 3 0 Black White  
% 4 1909 3940 1909 3996 2 0 0 0
% \scalebox{0.8}{$-r$}
\put(19.0900,-39.9600){\makebox(0,0)[lb]{\scalebox{0.8}{$-r$}}}%
% SPLINE 1 0 3 0 Black White  
% 4 2325 2819 2955 3055 3603 2819 3603 2819
% 
\special{pn 13}%
\special{pa 2325 2819}%
\special{pa 2355 2836}%
\special{pa 2385 2852}%
\special{pa 2415 2869}%
\special{pa 2505 2917}%
\special{pa 2535 2932}%
\special{pa 2595 2960}%
\special{pa 2624 2974}%
\special{pa 2684 2998}%
\special{pa 2714 3009}%
\special{pa 2744 3019}%
\special{pa 2774 3028}%
\special{pa 2834 3042}%
\special{pa 2864 3047}%
\special{pa 2894 3051}%
\special{pa 2924 3054}%
\special{pa 2954 3055}%
\special{pa 2984 3055}%
\special{pa 3014 3053}%
\special{pa 3044 3049}%
\special{pa 3104 3039}%
\special{pa 3135 3031}%
\special{pa 3165 3023}%
\special{pa 3195 3014}%
\special{pa 3255 2992}%
\special{pa 3285 2980}%
\special{pa 3315 2967}%
\special{pa 3375 2939}%
\special{pa 3465 2894}%
\special{pa 3495 2878}%
\special{pa 3526 2861}%
\special{pa 3586 2829}%
\special{pa 3603 2819}%
\special{fp}%
% SPLINE 1 0 3 0 Black White  
% 4 2302 4930 2955 4680 3612 4939 3612 4939
% 
\special{pn 13}%
\special{pa 2302 4930}%
\special{pa 2452 4845}%
\special{pa 2481 4829}%
\special{pa 2571 4784}%
\special{pa 2601 4770}%
\special{pa 2661 4744}%
\special{pa 2721 4722}%
\special{pa 2750 4713}%
\special{pa 2780 4704}%
\special{pa 2810 4697}%
\special{pa 2840 4691}%
\special{pa 2870 4686}%
\special{pa 2900 4682}%
\special{pa 2930 4680}%
\special{pa 2959 4680}%
\special{pa 2989 4681}%
\special{pa 3019 4684}%
\special{pa 3049 4688}%
\special{pa 3079 4693}%
\special{pa 3108 4700}%
\special{pa 3138 4708}%
\special{pa 3168 4717}%
\special{pa 3198 4727}%
\special{pa 3228 4738}%
\special{pa 3257 4750}%
\special{pa 3317 4776}%
\special{pa 3347 4791}%
\special{pa 3376 4806}%
\special{pa 3406 4821}%
\special{pa 3436 4838}%
\special{pa 3466 4854}%
\special{pa 3495 4871}%
\special{pa 3555 4905}%
\special{pa 3585 4923}%
\special{pa 3612 4939}%
\special{fp}%
% SPLINE 1 0 3 0 Black White  
% 4 4162 3457 3765 3864 4154 4291 4154 4291
% 
\special{pn 13}%
\special{pa 4162 3457}%
\special{pa 4129 3480}%
\special{pa 4096 3502}%
\special{pa 4063 3525}%
\special{pa 4031 3548}%
\special{pa 4000 3571}%
\special{pa 3970 3593}%
\special{pa 3941 3616}%
\special{pa 3914 3639}%
\special{pa 3888 3662}%
\special{pa 3864 3685}%
\special{pa 3842 3708}%
\special{pa 3823 3731}%
\special{pa 3806 3754}%
\special{pa 3791 3777}%
\special{pa 3780 3800}%
\special{pa 3772 3823}%
\special{pa 3767 3846}%
\special{pa 3765 3869}%
\special{pa 3767 3893}%
\special{pa 3773 3916}%
\special{pa 3781 3940}%
\special{pa 3793 3963}%
\special{pa 3807 3987}%
\special{pa 3825 4010}%
\special{pa 3844 4034}%
\special{pa 3866 4057}%
\special{pa 3890 4081}%
\special{pa 3915 4105}%
\special{pa 3942 4129}%
\special{pa 3971 4152}%
\special{pa 4031 4200}%
\special{pa 4095 4248}%
\special{pa 4127 4271}%
\special{pa 4154 4291}%
\special{fp}%
% SPLINE 1 0 3 0 Black White  
% 4 1751 3472 2140 3864 1741 4296 1741 4296
% 
\special{pn 13}%
\special{pa 1751 3472}%
\special{pa 1784 3495}%
\special{pa 1817 3517}%
\special{pa 1850 3540}%
\special{pa 1882 3562}%
\special{pa 1913 3585}%
\special{pa 1943 3607}%
\special{pa 1999 3653}%
\special{pa 2024 3675}%
\special{pa 2048 3698}%
\special{pa 2069 3721}%
\special{pa 2088 3743}%
\special{pa 2104 3766}%
\special{pa 2118 3789}%
\special{pa 2128 3812}%
\special{pa 2136 3835}%
\special{pa 2140 3858}%
\special{pa 2140 3881}%
\special{pa 2136 3904}%
\special{pa 2130 3928}%
\special{pa 2120 3951}%
\special{pa 2107 3974}%
\special{pa 2091 3998}%
\special{pa 2073 4021}%
\special{pa 2053 4045}%
\special{pa 2030 4068}%
\special{pa 2005 4092}%
\special{pa 1979 4115}%
\special{pa 1951 4139}%
\special{pa 1922 4162}%
\special{pa 1860 4210}%
\special{pa 1828 4234}%
\special{pa 1795 4257}%
\special{pa 1762 4281}%
\special{pa 1741 4296}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 2 1903 2980 4066 4809
% 
\special{pn 4}%
\special{pa 1903 2980}%
\special{pa 4066 4809}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 2 1824 4810 4073 2915
% 
\special{pn 4}%
\special{pa 1824 4810}%
\special{pa 4073 2915}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3864 2858 3864 2902 2 0 0 0
% \scalebox{0.8}{$H = 0$}
\put(38.6400,-29.0200){\makebox(0,0)[lb]{\scalebox{0.8}{$H = 0$}}}%
% STR 2 0 3 0 Black White  
% 4 2428 2810 2428 2854 2 0 0 0
% \scalebox{0.8}{$c_2 (r^2)$}
\put(24.2800,-28.5400){\makebox(0,0)[lb]{\scalebox{0.8}{$c_2 (r^2)$}}}%
% BOX 2 2 3 0 Black White  
% 2 2338 3336 3576 4394
% 
\special{pn 8}%
\special{pa 2338 3336}%
\special{pa 3576 3336}%
\special{pa 3576 4394}%
\special{pa 2338 4394}%
\special{pa 2338 3336}%
\special{dt 0.045}%
% SPLINE 2 0 3 0 Black White  
% 4 4244 3068 3316 3857 4249 4676 4249 4676
% 
\special{pn 8}%
\special{pa 4244 3068}%
\special{pa 4208 3089}%
\special{pa 4171 3109}%
\special{pa 4099 3151}%
\special{pa 4063 3171}%
\special{pa 4028 3192}%
\special{pa 3992 3212}%
\special{pa 3957 3233}%
\special{pa 3923 3254}%
\special{pa 3889 3274}%
\special{pa 3855 3295}%
\special{pa 3822 3316}%
\special{pa 3789 3336}%
\special{pa 3758 3357}%
\special{pa 3726 3378}%
\special{pa 3696 3398}%
\special{pa 3666 3419}%
\special{pa 3638 3440}%
\special{pa 3610 3460}%
\special{pa 3583 3481}%
\special{pa 3557 3502}%
\special{pa 3532 3523}%
\special{pa 3508 3543}%
\special{pa 3485 3564}%
\special{pa 3464 3585}%
\special{pa 3444 3606}%
\special{pa 3425 3626}%
\special{pa 3407 3647}%
\special{pa 3391 3668}%
\special{pa 3376 3689}%
\special{pa 3363 3710}%
\special{pa 3351 3730}%
\special{pa 3341 3751}%
\special{pa 3333 3772}%
\special{pa 3326 3793}%
\special{pa 3321 3814}%
\special{pa 3317 3835}%
\special{pa 3316 3856}%
\special{pa 3316 3877}%
\special{pa 3319 3898}%
\special{pa 3323 3918}%
\special{pa 3329 3939}%
\special{pa 3336 3960}%
\special{pa 3345 3981}%
\special{pa 3356 4002}%
\special{pa 3368 4023}%
\special{pa 3382 4044}%
\special{pa 3397 4065}%
\special{pa 3414 4087}%
\special{pa 3432 4108}%
\special{pa 3451 4129}%
\special{pa 3472 4150}%
\special{pa 3494 4171}%
\special{pa 3517 4192}%
\special{pa 3541 4213}%
\special{pa 3566 4234}%
\special{pa 3592 4255}%
\special{pa 3619 4276}%
\special{pa 3647 4298}%
\special{pa 3676 4319}%
\special{pa 3706 4340}%
\special{pa 3768 4382}%
\special{pa 3800 4403}%
\special{pa 3832 4425}%
\special{pa 3865 4446}%
\special{pa 3933 4488}%
\special{pa 3968 4509}%
\special{pa 4003 4531}%
\special{pa 4038 4552}%
\special{pa 4074 4573}%
\special{pa 4109 4594}%
\special{pa 4145 4615}%
\special{pa 4182 4637}%
\special{pa 4218 4658}%
\special{pa 4249 4676}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 1636 3080 2577 3869 1636 4676 1636 4676
% 
\special{pn 8}%
\special{pa 1636 3080}%
\special{pa 1673 3100}%
\special{pa 1709 3121}%
\special{pa 1746 3141}%
\special{pa 1782 3162}%
\special{pa 1818 3182}%
\special{pa 1854 3203}%
\special{pa 1890 3223}%
\special{pa 1925 3244}%
\special{pa 1960 3264}%
\special{pa 1994 3285}%
\special{pa 2028 3305}%
\special{pa 2062 3326}%
\special{pa 2095 3347}%
\special{pa 2127 3367}%
\special{pa 2158 3388}%
\special{pa 2189 3408}%
\special{pa 2219 3429}%
\special{pa 2248 3449}%
\special{pa 2276 3470}%
\special{pa 2303 3490}%
\special{pa 2330 3511}%
\special{pa 2355 3531}%
\special{pa 2379 3552}%
\special{pa 2402 3572}%
\special{pa 2424 3593}%
\special{pa 2444 3614}%
\special{pa 2464 3634}%
\special{pa 2482 3655}%
\special{pa 2498 3675}%
\special{pa 2513 3696}%
\special{pa 2527 3717}%
\special{pa 2539 3737}%
\special{pa 2550 3758}%
\special{pa 2559 3779}%
\special{pa 2566 3799}%
\special{pa 2571 3820}%
\special{pa 2575 3841}%
\special{pa 2577 3861}%
\special{pa 2577 3882}%
\special{pa 2575 3903}%
\special{pa 2571 3923}%
\special{pa 2566 3944}%
\special{pa 2559 3965}%
\special{pa 2550 3986}%
\special{pa 2539 4006}%
\special{pa 2527 4027}%
\special{pa 2514 4048}%
\special{pa 2499 4069}%
\special{pa 2482 4089}%
\special{pa 2464 4110}%
\special{pa 2445 4131}%
\special{pa 2425 4152}%
\special{pa 2403 4173}%
\special{pa 2380 4193}%
\special{pa 2356 4214}%
\special{pa 2331 4235}%
\special{pa 2305 4256}%
\special{pa 2278 4277}%
\special{pa 2250 4298}%
\special{pa 2221 4319}%
\special{pa 2191 4339}%
\special{pa 2129 4381}%
\special{pa 2097 4402}%
\special{pa 2031 4444}%
\special{pa 1963 4486}%
\special{pa 1928 4506}%
\special{pa 1858 4548}%
\special{pa 1750 4611}%
\special{pa 1713 4632}%
\special{pa 1677 4653}%
\special{pa 1640 4674}%
\special{pa 1636 4676}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1686 2924 1686 2967 2 0 0 0
% \scalebox{0.8}{$H = 0$}
\put(16.8600,-29.6700){\makebox(0,0)[lb]{\scalebox{0.8}{$H = 0$}}}%
% STR 2 0 3 0 Black White  
% 4 2412 4918 2412 4998 2 0 0 0
% \scalebox{0.8}{$c_2 (r^2)$}
\put(24.1200,-49.9800){\makebox(0,0)[lb]{\scalebox{0.8}{$c_2 (r^2)$}}}%
% STR 2 0 3 0 Black White  
% 4 1388 3582 1388 3662 2 0 0 0
% \scalebox{0.8}{$c_1 (-r^2)$}
\put(13.8800,-36.6200){\makebox(0,0)[lb]{\scalebox{0.8}{$c_1 (-r^2)$}}}%
% STR 2 0 3 0 Black White  
% 4 4100 3558 4100 3638 2 0 0 0
% \scalebox{0.8}{$c_3 (-r^2)$}
\put(41.0000,-36.3800){\makebox(0,0)[lb]{\scalebox{0.8}{$c_3 (-r^2)$}}}%
% STR 2 0 3 0 Black White  
% 4 3580 3974 3580 4054 2 0 0 0
% \scalebox{0.8}{$\frac{r}{\sqrt{2}}$}
\put(35.8000,-40.5400){\makebox(0,0)[lb]{\scalebox{0.8}{$\frac{r}{\sqrt{2}}$}}}%
% STR 2 0 3 0 Black White  
% 4 2976 3242 2976 3322 2 0 0 0
% \scalebox{0.8}{$\frac{r}{\sqrt{2}}$}
\put(29.7600,-33.2200){\makebox(0,0)[lb]{\scalebox{0.8}{$\frac{r}{\sqrt{2}}$}}}%
% STR 2 0 3 0 Black White  
% 4 2980 4302 2980 4382 2 0 0 0
% \scalebox{0.8}{$\frac{-r}{\sqrt{2}}$}
\put(29.8000,-43.8200){\makebox(0,0)[lb]{\scalebox{0.8}{$\frac{-r}{\sqrt{2}}$}}}%
% STR 2 0 3 0 Black White  
% 4 2168 3982 2168 4062 2 0 0 0
% \scalebox{0.8}{$\frac{-r}{\sqrt{2}}$}
\put(21.6800,-40.6200){\makebox(0,0)[lb]{\scalebox{0.8}{$\frac{-r}{\sqrt{2}}$}}}%
% STR 2 0 3 0 Black White  
% 4 1356 4562 1356 4602 2 0 0 0
% \scalebox{0.8}{$H = h$}
\put(13.5600,-46.0200){\makebox(0,0)[lb]{\scalebox{0.8}{$H = h$}}}%
% STR 2 0 3 0 Black White  
% 4 4156 4562 4156 4602 2 0 0 0
% \scalebox{0.8}{$H = h$}
\put(41.5600,-46.0200){\makebox(0,0)[lb]{\scalebox{0.8}{$H = h$}}}%
% STR 2 0 3 0 Black White  
% 4 1916 4282 1916 4322 2 0 0 0
% \scalebox{0.8}{$q_1^r (h)$}
\put(19.1600,-43.2200){\makebox(0,0)[lb]{\scalebox{0.8}{$q_1^r (h)$}}}%
% DOT 0 0 3 0 Black White  
% 4 2256 3458 2264 4286 3644 4294 3640 3442
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2256 3458 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2264 4286 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3644 4294 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3640 3442 16 16 0 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 1912 3502 1912 3542 2 0 0 0
% \scalebox{0.8}{$q_2^r (h)$}
\put(19.1200,-35.4200){\makebox(0,0)[lb]{\scalebox{0.8}{$q_2^r (h)$}}}%
% STR 2 0 3 0 Black White  
% 4 3704 4286 3704 4326 2 0 0 0
% \scalebox{0.8}{$q_4^r (h)$}
\put(37.0400,-43.2600){\makebox(0,0)[lb]{\scalebox{0.8}{$q_4^r (h)$}}}%
% STR 2 0 3 0 Black White  
% 4 3704 3486 3704 3526 2 0 0 0
% \scalebox{0.8}{$q_3^r (h)$}
\put(37.0400,-35.2600){\makebox(0,0)[lb]{\scalebox{0.8}{$q_3^r (h)$}}}%
% STR 2 0 3 0 Black White  
% 4 2890 1857 2890 1895 2 0 0 0
% \scalebox{0.8}{$0$}
\put(28.9000,-18.9500){\makebox(0,0)[lb]{\scalebox{0.8}{$0$}}}%
% SPLINE 1 0 3 0 Black White  
% 17 1692 1709 1692 1864 2096 2364 2611 2270 2950 2052 3299 2232 4126 2168 4339 1860 4283 1466 3713 1182 3207 1319 2950 1466 2647 1284 2102 1172 1783 1410 1692 1698 1692 1698
% 
\special{pn 13}%
\special{pa 1692 1709}%
\special{pa 1690 1741}%
\special{pa 1689 1773}%
\special{pa 1689 1805}%
\special{pa 1690 1837}%
\special{pa 1693 1869}%
\special{pa 1698 1901}%
\special{pa 1705 1933}%
\special{pa 1714 1965}%
\special{pa 1725 1996}%
\special{pa 1738 2027}%
\special{pa 1753 2057}%
\special{pa 1770 2087}%
\special{pa 1788 2116}%
\special{pa 1807 2144}%
\special{pa 1828 2171}%
\special{pa 1851 2197}%
\special{pa 1874 2222}%
\special{pa 1899 2246}%
\special{pa 1925 2268}%
\special{pa 1952 2288}%
\special{pa 1980 2307}%
\special{pa 2008 2325}%
\special{pa 2038 2340}%
\special{pa 2068 2353}%
\special{pa 2098 2365}%
\special{pa 2129 2374}%
\special{pa 2160 2381}%
\special{pa 2192 2386}%
\special{pa 2224 2389}%
\special{pa 2256 2390}%
\special{pa 2288 2389}%
\special{pa 2321 2386}%
\special{pa 2353 2381}%
\special{pa 2385 2374}%
\special{pa 2417 2365}%
\special{pa 2449 2355}%
\special{pa 2481 2342}%
\special{pa 2512 2328}%
\special{pa 2543 2312}%
\special{pa 2573 2295}%
\special{pa 2602 2276}%
\special{pa 2632 2255}%
\special{pa 2688 2211}%
\special{pa 2742 2165}%
\special{pa 2769 2143}%
\special{pa 2796 2122}%
\special{pa 2822 2103}%
\special{pa 2848 2086}%
\special{pa 2874 2072}%
\special{pa 2900 2062}%
\special{pa 2927 2055}%
\special{pa 2953 2052}%
\special{pa 2980 2054}%
\special{pa 3006 2059}%
\special{pa 3033 2069}%
\special{pa 3061 2081}%
\special{pa 3089 2096}%
\special{pa 3117 2113}%
\special{pa 3145 2132}%
\special{pa 3203 2172}%
\special{pa 3233 2192}%
\special{pa 3263 2211}%
\special{pa 3294 2229}%
\special{pa 3325 2246}%
\special{pa 3357 2261}%
\special{pa 3390 2275}%
\special{pa 3422 2286}%
\special{pa 3455 2296}%
\special{pa 3489 2305}%
\special{pa 3522 2312}%
\special{pa 3556 2317}%
\special{pa 3590 2321}%
\special{pa 3624 2324}%
\special{pa 3658 2325}%
\special{pa 3692 2324}%
\special{pa 3725 2322}%
\special{pa 3759 2318}%
\special{pa 3792 2313}%
\special{pa 3825 2307}%
\special{pa 3857 2299}%
\special{pa 3889 2290}%
\special{pa 3921 2280}%
\special{pa 3952 2268}%
\special{pa 3983 2255}%
\special{pa 4012 2240}%
\special{pa 4042 2224}%
\special{pa 4070 2207}%
\special{pa 4097 2189}%
\special{pa 4124 2170}%
\special{pa 4150 2149}%
\special{pa 4174 2127}%
\special{pa 4198 2104}%
\special{pa 4220 2080}%
\special{pa 4241 2055}%
\special{pa 4260 2029}%
\special{pa 4278 2002}%
\special{pa 4294 1974}%
\special{pa 4309 1945}%
\special{pa 4321 1915}%
\special{pa 4332 1884}%
\special{pa 4341 1853}%
\special{pa 4347 1821}%
\special{pa 4352 1789}%
\special{pa 4355 1756}%
\special{pa 4355 1723}%
\special{pa 4353 1689}%
\special{pa 4350 1657}%
\special{pa 4344 1624}%
\special{pa 4337 1592}%
\special{pa 4327 1560}%
\special{pa 4316 1530}%
\special{pa 4302 1500}%
\special{pa 4287 1472}%
\special{pa 4269 1445}%
\special{pa 4250 1419}%
\special{pa 4229 1395}%
\special{pa 4207 1372}%
\special{pa 4183 1351}%
\special{pa 4157 1331}%
\special{pa 4130 1312}%
\special{pa 4103 1294}%
\special{pa 4074 1278}%
\special{pa 4044 1263}%
\special{pa 4013 1250}%
\special{pa 3981 1237}%
\special{pa 3949 1226}%
\special{pa 3917 1216}%
\special{pa 3851 1200}%
\special{pa 3817 1194}%
\special{pa 3784 1189}%
\special{pa 3750 1185}%
\special{pa 3717 1182}%
\special{pa 3651 1180}%
\special{pa 3619 1181}%
\special{pa 3587 1183}%
\special{pa 3555 1186}%
\special{pa 3523 1191}%
\special{pa 3492 1196}%
\special{pa 3461 1203}%
\special{pa 3399 1221}%
\special{pa 3339 1245}%
\special{pa 3309 1259}%
\special{pa 3280 1274}%
\special{pa 3250 1291}%
\special{pa 3221 1309}%
\special{pa 3193 1329}%
\special{pa 3164 1350}%
\special{pa 3108 1392}%
\special{pa 3080 1412}%
\special{pa 3052 1429}%
\special{pa 3025 1445}%
\special{pa 2997 1456}%
\special{pa 2970 1464}%
\special{pa 2943 1466}%
\special{pa 2916 1463}%
\special{pa 2890 1456}%
\special{pa 2863 1444}%
\special{pa 2836 1429}%
\special{pa 2809 1411}%
\special{pa 2782 1391}%
\special{pa 2754 1369}%
\special{pa 2727 1346}%
\special{pa 2699 1324}%
\special{pa 2670 1301}%
\special{pa 2641 1280}%
\special{pa 2612 1260}%
\special{pa 2582 1242}%
\special{pa 2551 1225}%
\special{pa 2521 1210}%
\special{pa 2490 1196}%
\special{pa 2458 1185}%
\special{pa 2427 1175}%
\special{pa 2395 1166}%
\special{pa 2363 1159}%
\special{pa 2331 1154}%
\special{pa 2299 1151}%
\special{pa 2267 1150}%
\special{pa 2235 1150}%
\special{pa 2203 1153}%
\special{pa 2171 1157}%
\special{pa 2139 1163}%
\special{pa 2108 1170}%
\special{pa 2077 1180}%
\special{pa 2046 1192}%
\special{pa 2016 1205}%
\special{pa 1986 1220}%
\special{pa 1958 1237}%
\special{pa 1930 1255}%
\special{pa 1904 1275}%
\special{pa 1878 1296}%
\special{pa 1855 1318}%
\special{pa 1833 1342}%
\special{pa 1812 1367}%
\special{pa 1794 1393}%
\special{pa 1777 1420}%
\special{pa 1762 1449}%
\special{pa 1750 1478}%
\special{pa 1739 1507}%
\special{pa 1729 1538}%
\special{pa 1720 1569}%
\special{pa 1712 1600}%
\special{pa 1705 1632}%
\special{pa 1699 1664}%
\special{pa 1692 1696}%
\special{pa 1692 1698}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 2953 1756 3131 1987 3131 1987 3131 1987
% 
\special{pn 13}%
\special{ar 2953 1756 292 292 0.0000000 6.2831853}%
% DOT 0 0 3 0 Black White  
% 2 2950 1760 2950 1760
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2950 1760 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2950 1760 16 16 0 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 2872 1559 2872 1640 2 0 0 0
% \scalebox{0.8}{$B_r$}
\put(28.7200,-16.4000){\makebox(0,0)[lb]{\scalebox{0.8}{$B_r$}}}%
% STR 2 0 3 0 Black White  
% 4 1972 2180 1972 2262 2 0 0 0
% \scalebox{0.8}{$D_1 (r)$}
\put(19.7200,-22.6200){\makebox(0,0)[lb]{\scalebox{0.8}{$D_1 (r)$}}}%
% STR 2 0 3 0 Black White  
% 4 3514 1300 3514 1383 2 0 0 0
% \scalebox{0.8}{$D_3 (r)$}
\put(35.1400,-13.8300){\makebox(0,0)[lb]{\scalebox{0.8}{$D_3 (r)$}}}%
% STR 2 0 3 0 Black White  
% 4 1304 1034 1304 1118 2 0 0 0
% \scalebox{0.8}{$\Omega (r^2)$}
\put(13.0400,-11.1800){\makebox(0,0)[lb]{\scalebox{0.8}{$\Omega (r^2)$}}}%
% SPLINE 3 0 3 0 Black White  
% 13 2749 1668 2424 1459 2223 1432 2014 1532 1925 1701 1946 1862 2089 2032 2242 2089 2742 1840 2806 1787 2821 1775 2736 1658 2736 1658
% 
\special{pn 4}%
\special{pa 2749 1668}%
\special{pa 2724 1647}%
\special{pa 2698 1627}%
\special{pa 2673 1607}%
\special{pa 2647 1587}%
\special{pa 2621 1568}%
\special{pa 2595 1550}%
\special{pa 2568 1532}%
\special{pa 2541 1515}%
\special{pa 2513 1499}%
\special{pa 2485 1485}%
\special{pa 2456 1472}%
\special{pa 2426 1460}%
\special{pa 2396 1450}%
\special{pa 2364 1441}%
\special{pa 2333 1435}%
\special{pa 2301 1431}%
\special{pa 2268 1430}%
\special{pa 2236 1431}%
\special{pa 2204 1435}%
\special{pa 2173 1442}%
\special{pa 2142 1451}%
\special{pa 2111 1464}%
\special{pa 2083 1479}%
\special{pa 2055 1497}%
\special{pa 2030 1517}%
\special{pa 2006 1540}%
\special{pa 1985 1565}%
\special{pa 1966 1592}%
\special{pa 1950 1620}%
\special{pa 1938 1650}%
\special{pa 1929 1681}%
\special{pa 1923 1713}%
\special{pa 1922 1745}%
\special{pa 1924 1778}%
\special{pa 1929 1809}%
\special{pa 1938 1841}%
\special{pa 1950 1871}%
\special{pa 1964 1900}%
\special{pa 1981 1928}%
\special{pa 2001 1953}%
\special{pa 2023 1978}%
\special{pa 2046 2000}%
\special{pa 2072 2020}%
\special{pa 2099 2038}%
\special{pa 2128 2054}%
\special{pa 2157 2067}%
\special{pa 2188 2078}%
\special{pa 2219 2085}%
\special{pa 2250 2090}%
\special{pa 2281 2091}%
\special{pa 2312 2089}%
\special{pa 2343 2084}%
\special{pa 2374 2077}%
\special{pa 2404 2067}%
\special{pa 2435 2056}%
\special{pa 2464 2042}%
\special{pa 2494 2026}%
\special{pa 2523 2009}%
\special{pa 2552 1991}%
\special{pa 2608 1951}%
\special{pa 2662 1909}%
\special{pa 2688 1887}%
\special{pa 2713 1865}%
\special{pa 2761 1823}%
\special{pa 2785 1803}%
\special{pa 2812 1783}%
\special{pa 2829 1762}%
\special{pa 2824 1738}%
\special{pa 2803 1712}%
\special{pa 2770 1684}%
\special{pa 2736 1658}%
\special{fp}%
% SPLINE 3 0 3 0 Black White  
% 16 3178 1635 3275 1564 3410 1484 3650 1409 3792 1414 4026 1527 4117 1643 4140 1767 4091 1893 4026 1972 3921 2046 3778 2096 3601 2089 3411 2028 3178 1875 3178 1875
% 
\special{pn 4}%
\special{pa 3178 1635}%
\special{pa 3204 1616}%
\special{pa 3229 1597}%
\special{pa 3255 1578}%
\special{pa 3281 1560}%
\special{pa 3308 1542}%
\special{pa 3335 1525}%
\special{pa 3363 1509}%
\special{pa 3391 1494}%
\special{pa 3420 1479}%
\special{pa 3449 1466}%
\special{pa 3479 1453}%
\special{pa 3509 1442}%
\special{pa 3540 1432}%
\special{pa 3571 1423}%
\special{pa 3602 1416}%
\special{pa 3634 1411}%
\special{pa 3665 1408}%
\special{pa 3697 1406}%
\special{pa 3730 1407}%
\special{pa 3762 1409}%
\special{pa 3793 1414}%
\special{pa 3825 1421}%
\special{pa 3856 1430}%
\special{pa 3886 1441}%
\special{pa 3916 1455}%
\special{pa 3944 1470}%
\special{pa 3972 1486}%
\special{pa 3999 1505}%
\special{pa 4024 1525}%
\special{pa 4048 1547}%
\special{pa 4070 1571}%
\special{pa 4090 1596}%
\special{pa 4107 1623}%
\special{pa 4121 1652}%
\special{pa 4132 1683}%
\special{pa 4139 1715}%
\special{pa 4141 1747}%
\special{pa 4138 1779}%
\special{pa 4131 1810}%
\special{pa 4120 1840}%
\special{pa 4105 1869}%
\special{pa 4088 1897}%
\special{pa 4070 1923}%
\special{pa 4049 1948}%
\special{pa 4027 1971}%
\special{pa 4003 1992}%
\special{pa 3978 2011}%
\special{pa 3951 2029}%
\special{pa 3923 2045}%
\special{pa 3894 2059}%
\special{pa 3864 2072}%
\special{pa 3834 2083}%
\special{pa 3803 2091}%
\special{pa 3772 2097}%
\special{pa 3740 2100}%
\special{pa 3708 2101}%
\special{pa 3676 2099}%
\special{pa 3644 2096}%
\special{pa 3612 2091}%
\special{pa 3580 2085}%
\special{pa 3548 2077}%
\special{pa 3517 2069}%
\special{pa 3487 2059}%
\special{pa 3457 2048}%
\special{pa 3427 2036}%
\special{pa 3399 2022}%
\special{pa 3371 2007}%
\special{pa 3343 1991}%
\special{pa 3316 1974}%
\special{pa 3289 1956}%
\special{pa 3263 1938}%
\special{pa 3211 1900}%
\special{pa 3185 1880}%
\special{pa 3178 1875}%
\special{fp}%
% SPLINE 3 0 3 1 Black White  
% 8 3178 1635 3132 1675 3112 1696 3080 1728 3072 1774 3110 1813 3178 1876 3178 1876
% 
\special{pn 4}%
\special{pa 3178 1635}%
\special{pa 3153 1655}%
\special{pa 3130 1677}%
\special{pa 3108 1700}%
\special{pa 3084 1722}%
\special{pa 3071 1752}%
\special{pa 3076 1783}%
\special{pa 3099 1805}%
\special{pa 3126 1826}%
\special{pa 3150 1847}%
\special{pa 3172 1870}%
\special{pa 3178 1876}%
\special{fp}%
% BOX 1 2 3 0 Black White  
% 2 2573 1400 3333 2109
% 
\special{pn 13}%
\special{pa 2573 1400}%
\special{pa 3333 1400}%
\special{pa 3333 2109}%
\special{pa 2573 2109}%
\special{pa 2573 1400}%
\special{dt 0.045}%
% LINE 1 2 3 0 Black White  
% 2 2577 2113 1524 2758
% 
\special{pn 13}%
\special{pa 2577 2113}%
\special{pa 1524 2758}%
\special{dt 0.045}%
% LINE 1 2 3 0 Black White  
% 2 3329 2105 4412 2758
% 
\special{pn 13}%
\special{pa 3329 2105}%
\special{pa 4412 2758}%
\special{dt 0.045}%
% STR 2 0 3 0 Black White  
% 4 1220 2193 1220 2277 2 0 0 0
% \scalebox{0.8}{$H = h$}
\put(12.2000,-22.7700){\makebox(0,0)[lb]{\scalebox{0.8}{$H = h$}}}%
% STR 2 0 3 0 Black White  
% 4 4412 2193 4412 2277 2 0 0 0
% \scalebox{0.8}{$H = h$}
\put(44.1200,-22.7700){\makebox(0,0)[lb]{\scalebox{0.8}{$H = h$}}}%
% SPLINE 1 0 3 0 Black White  
% 13 2608 1722 2390 1619 2254 1604 2113 1655 2053 1740 2067 1821 2163 1906 2268 1934 2606 1811 2647 1782 2655 1776 2599 1719 2599 1719
% 
\special{pn 13}%
\special{pa 2608 1722}%
\special{pa 2552 1690}%
\special{pa 2524 1675}%
\special{pa 2495 1660}%
\special{pa 2437 1634}%
\special{pa 2406 1624}%
\special{pa 2376 1615}%
\special{pa 2344 1609}%
\special{pa 2312 1604}%
\special{pa 2280 1603}%
\special{pa 2248 1605}%
\special{pa 2216 1609}%
\special{pa 2185 1618}%
\special{pa 2155 1630}%
\special{pa 2126 1646}%
\special{pa 2100 1666}%
\special{pa 2077 1690}%
\special{pa 2060 1717}%
\special{pa 2052 1748}%
\special{pa 2053 1780}%
\special{pa 2063 1812}%
\special{pa 2079 1840}%
\special{pa 2100 1864}%
\special{pa 2125 1885}%
\special{pa 2154 1901}%
\special{pa 2183 1915}%
\special{pa 2214 1925}%
\special{pa 2245 1931}%
\special{pa 2277 1935}%
\special{pa 2309 1934}%
\special{pa 2341 1931}%
\special{pa 2372 1925}%
\special{pa 2404 1916}%
\special{pa 2435 1906}%
\special{pa 2466 1893}%
\special{pa 2496 1878}%
\special{pa 2525 1863}%
\special{pa 2553 1846}%
\special{pa 2581 1828}%
\special{pa 2633 1792}%
\special{pa 2658 1773}%
\special{pa 2649 1751}%
\special{pa 2614 1727}%
\special{pa 2599 1719}%
\special{fp}%
% SPLINE 1 0 3 0 Black White  
% 13 3308 1714 3572 1608 3736 1594 3906 1645 3979 1732 3962 1816 3846 1902 3718 1931 3310 1805 3260 1776 3250 1770 3318 1711 3318 1711
% 
\special{pn 13}%
\special{pa 3308 1714}%
\special{pa 3395 1672}%
\special{pa 3424 1659}%
\special{pa 3454 1646}%
\special{pa 3514 1624}%
\special{pa 3544 1615}%
\special{pa 3575 1607}%
\special{pa 3607 1601}%
\special{pa 3639 1597}%
\special{pa 3671 1594}%
\special{pa 3703 1593}%
\special{pa 3735 1594}%
\special{pa 3767 1597}%
\special{pa 3798 1602}%
\special{pa 3829 1610}%
\special{pa 3860 1621}%
\special{pa 3889 1635}%
\special{pa 3918 1653}%
\special{pa 3944 1674}%
\special{pa 3965 1700}%
\special{pa 3978 1728}%
\special{pa 3981 1760}%
\special{pa 3973 1792}%
\special{pa 3959 1821}%
\special{pa 3938 1846}%
\special{pa 3914 1867}%
\special{pa 3886 1884}%
\special{pa 3856 1898}%
\special{pa 3825 1910}%
\special{pa 3794 1919}%
\special{pa 3763 1926}%
\special{pa 3731 1930}%
\special{pa 3700 1932}%
\special{pa 3668 1931}%
\special{pa 3636 1929}%
\special{pa 3604 1924}%
\special{pa 3572 1917}%
\special{pa 3540 1909}%
\special{pa 3509 1899}%
\special{pa 3478 1888}%
\special{pa 3447 1875}%
\special{pa 3417 1862}%
\special{pa 3388 1848}%
\special{pa 3359 1833}%
\special{pa 3331 1817}%
\special{pa 3277 1785}%
\special{pa 3249 1769}%
\special{pa 3251 1750}%
\special{pa 3284 1728}%
\special{pa 3318 1711}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 5 1432 2130 1524 1878 1620 2026 1920 1818 1920 1818
% 
\special{pn 8}%
\special{pa 1432 2130}%
\special{pa 1441 2080}%
\special{pa 1451 2032}%
\special{pa 1461 1987}%
\special{pa 1471 1948}%
\special{pa 1482 1915}%
\special{pa 1493 1891}%
\special{pa 1506 1877}%
\special{pa 1519 1875}%
\special{pa 1533 1887}%
\special{pa 1548 1910}%
\special{pa 1565 1940}%
\special{pa 1583 1973}%
\special{pa 1602 2004}%
\special{pa 1622 2028}%
\special{pa 1644 2043}%
\special{pa 1667 2049}%
\special{pa 1691 2046}%
\special{pa 1717 2036}%
\special{pa 1743 2019}%
\special{pa 1770 1996}%
\special{pa 1797 1969}%
\special{pa 1825 1938}%
\special{pa 1854 1903}%
\special{pa 1882 1867}%
\special{pa 1911 1830}%
\special{pa 1920 1818}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 5 4560 2126 4520 1906 4336 2062 4104 1894 4104 1894
% 
\special{pn 8}%
\special{pa 4560 2126}%
\special{pa 4559 2079}%
\special{pa 4557 2034}%
\special{pa 4554 1993}%
\special{pa 4550 1958}%
\special{pa 4543 1930}%
\special{pa 4533 1912}%
\special{pa 4520 1906}%
\special{pa 4503 1912}%
\special{pa 4482 1929}%
\special{pa 4459 1952}%
\special{pa 4434 1980}%
\special{pa 4407 2008}%
\special{pa 4379 2034}%
\special{pa 4351 2054}%
\special{pa 4323 2066}%
\special{pa 4296 2069}%
\special{pa 4269 2063}%
\special{pa 4243 2049}%
\special{pa 4217 2029}%
\special{pa 4191 2004}%
\special{pa 4166 1975}%
\special{pa 4141 1944}%
\special{pa 4116 1910}%
\special{pa 4104 1894}%
\special{fp}%
% BOX 2 5 3 0 Black White  
% 2 1964 2278 2304 2114
% 
\special{pn 8}%
\special{pa 1964 2278}%
\special{pa 2304 2278}%
\special{pa 2304 2114}%
\special{pa 1964 2114}%
\special{pa 1964 2278}%
\special{ip}%
% BOX 2 5 3 0 Black White  
% 2 3508 1398 3848 1234
% 
\special{pn 8}%
\special{pa 3508 1398}%
\special{pa 3848 1398}%
\special{pa 3848 1234}%
\special{pa 3508 1234}%
\special{pa 3508 1398}%
\special{ip}%
% LINE 2 2 3 0 Black White  
% 94 4288 1482 4120 1650 4312 1530 4136 1706 4332 1582 4140 1774 4344 1642 4088 1898 4352 1706 4132 1926 4352 1778 4164 1966 4332 1870 4196 2006 4280 1994 4232 2042 4128 1930 3740 2318 3964 2022 3676 2310 3832 2082 3632 2282 3740 2102 3584 2258 3672 2098 3540 2230 3608 2090 3496 2202 3548 2078 3452 2174 3492 2062 3408 2146 3440 2042 3360 2122 3392 2018 3332 2078 3344 1994 3332 2006 4160 1970 3824 2306 4196 2006 3928 2274 4232 2042 4072 2202 4260 1438 4096 1602 4228 1398 4064 1562 4192 1362 4028 1526 4152 1330 3988 1494 4108 1302 3944 1466 3984 1354 3896 1442 3940 1326 3840 1426 3920 1274 3848 1346 3908 1214 3848 1274 3964 1230 3924 1270 4012 1254 3984 1282 4060 1278 4004 1334 3960 1306 3940 1326 3848 1202 3816 1234 3788 1190 3744 1234 3720 1186 3672 1234 3652 1182 3600 1234 3576 1186 3528 1234 3492 1198 3292 1398 3388 1230 3220 1398 3252 1294 3148 1398 3508 1254 3332 1430 3508 1326 3332 1502 3508 1398 3436 1470 3580 1398 3552 1426
% 
\special{pn 8}%
\special{pa 4288 1482}%
\special{pa 4120 1650}%
\special{dt 0.045}%
\special{pa 4312 1530}%
\special{pa 4136 1706}%
\special{dt 0.045}%
\special{pa 4332 1582}%
\special{pa 4140 1774}%
\special{dt 0.045}%
\special{pa 4344 1642}%
\special{pa 4088 1898}%
\special{dt 0.045}%
\special{pa 4352 1706}%
\special{pa 4132 1926}%
\special{dt 0.045}%
\special{pa 4352 1778}%
\special{pa 4164 1966}%
\special{dt 0.045}%
\special{pa 4332 1870}%
\special{pa 4196 2006}%
\special{dt 0.045}%
\special{pa 4280 1994}%
\special{pa 4232 2042}%
\special{dt 0.045}%
\special{pa 4128 1930}%
\special{pa 3740 2318}%
\special{dt 0.045}%
\special{pa 3964 2022}%
\special{pa 3676 2310}%
\special{dt 0.045}%
\special{pa 3832 2082}%
\special{pa 3632 2282}%
\special{dt 0.045}%
\special{pa 3740 2102}%
\special{pa 3584 2258}%
\special{dt 0.045}%
\special{pa 3672 2098}%
\special{pa 3540 2230}%
\special{dt 0.045}%
\special{pa 3608 2090}%
\special{pa 3496 2202}%
\special{dt 0.045}%
\special{pa 3548 2078}%
\special{pa 3452 2174}%
\special{dt 0.045}%
\special{pa 3492 2062}%
\special{pa 3408 2146}%
\special{dt 0.045}%
\special{pa 3440 2042}%
\special{pa 3360 2122}%
\special{dt 0.045}%
\special{pa 3392 2018}%
\special{pa 3332 2078}%
\special{dt 0.045}%
\special{pa 3344 1994}%
\special{pa 3332 2006}%
\special{dt 0.045}%
\special{pa 4160 1970}%
\special{pa 3824 2306}%
\special{dt 0.045}%
\special{pa 4196 2006}%
\special{pa 3928 2274}%
\special{dt 0.045}%
\special{pa 4232 2042}%
\special{pa 4072 2202}%
\special{dt 0.045}%
\special{pa 4260 1438}%
\special{pa 4096 1602}%
\special{dt 0.045}%
\special{pa 4228 1398}%
\special{pa 4064 1562}%
\special{dt 0.045}%
\special{pa 4192 1362}%
\special{pa 4028 1526}%
\special{dt 0.045}%
\special{pa 4152 1330}%
\special{pa 3988 1494}%
\special{dt 0.045}%
\special{pa 4108 1302}%
\special{pa 3944 1466}%
\special{dt 0.045}%
\special{pa 3984 1354}%
\special{pa 3896 1442}%
\special{dt 0.045}%
\special{pa 3940 1326}%
\special{pa 3840 1426}%
\special{dt 0.045}%
\special{pa 3920 1274}%
\special{pa 3848 1346}%
\special{dt 0.045}%
\special{pa 3908 1214}%
\special{pa 3848 1274}%
\special{dt 0.045}%
\special{pa 3964 1230}%
\special{pa 3924 1270}%
\special{dt 0.045}%
\special{pa 4012 1254}%
\special{pa 3984 1282}%
\special{dt 0.045}%
\special{pa 4060 1278}%
\special{pa 4004 1334}%
\special{dt 0.045}%
\special{pa 3960 1306}%
\special{pa 3940 1326}%
\special{dt 0.045}%
\special{pa 3848 1202}%
\special{pa 3816 1234}%
\special{dt 0.045}%
\special{pa 3788 1190}%
\special{pa 3744 1234}%
\special{dt 0.045}%
\special{pa 3720 1186}%
\special{pa 3672 1234}%
\special{dt 0.045}%
\special{pa 3652 1182}%
\special{pa 3600 1234}%
\special{dt 0.045}%
\special{pa 3576 1186}%
\special{pa 3528 1234}%
\special{dt 0.045}%
\special{pa 3492 1198}%
\special{pa 3292 1398}%
\special{dt 0.045}%
\special{pa 3388 1230}%
\special{pa 3220 1398}%
\special{dt 0.045}%
\special{pa 3252 1294}%
\special{pa 3148 1398}%
\special{dt 0.045}%
\special{pa 3508 1254}%
\special{pa 3332 1430}%
\special{dt 0.045}%
\special{pa 3508 1326}%
\special{pa 3332 1502}%
\special{dt 0.045}%
\special{pa 3508 1398}%
\special{pa 3436 1470}%
\special{dt 0.045}%
\special{pa 3580 1398}%
\special{pa 3552 1426}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 10 3332 1430 3188 1574 3292 1398 3152 1538 3220 1398 3112 1506 3148 1398 3064 1482 3332 1502 3264 1570
% 
\special{pn 8}%
\special{pa 3332 1430}%
\special{pa 3188 1574}%
\special{dt 0.045}%
\special{pa 3292 1398}%
\special{pa 3152 1538}%
\special{dt 0.045}%
\special{pa 3220 1398}%
\special{pa 3112 1506}%
\special{dt 0.045}%
\special{pa 3148 1398}%
\special{pa 3064 1482}%
\special{dt 0.045}%
\special{pa 3332 1502}%
\special{pa 3264 1570}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 50 3984 1498 3864 1618 4028 1526 3912 1642 4064 1562 3952 1674 4096 1602 3980 1718 4120 1650 3976 1794 4136 1706 3740 2102 3880 1890 3672 2098 3772 1926 3608 2090 3696 1930 3548 2078 3624 1930 3492 2062 3564 1918 3440 2042 3508 1902 3392 2018 3456 1882 3348 1990 3408 1858 3332 1934 3360 1834 3332 1862 4140 1774 3832 2082 4084 1902 3972 2014 3940 1470 3808 1602 3892 1446 3748 1590 3840 1426 3676 1590 3780 1414 3592 1602 3716 1406 3492 1630 3640 1410 3372 1678 3548 1430 3332 1646 3432 1474 3332 1574
% 
\special{pn 8}%
\special{pa 3984 1498}%
\special{pa 3864 1618}%
\special{dt 0.045}%
\special{pa 4028 1526}%
\special{pa 3912 1642}%
\special{dt 0.045}%
\special{pa 4064 1562}%
\special{pa 3952 1674}%
\special{dt 0.045}%
\special{pa 4096 1602}%
\special{pa 3980 1718}%
\special{dt 0.045}%
\special{pa 4120 1650}%
\special{pa 3976 1794}%
\special{dt 0.045}%
\special{pa 4136 1706}%
\special{pa 3740 2102}%
\special{dt 0.045}%
\special{pa 3880 1890}%
\special{pa 3672 2098}%
\special{dt 0.045}%
\special{pa 3772 1926}%
\special{pa 3608 2090}%
\special{dt 0.045}%
\special{pa 3696 1930}%
\special{pa 3548 2078}%
\special{dt 0.045}%
\special{pa 3624 1930}%
\special{pa 3492 2062}%
\special{dt 0.045}%
\special{pa 3564 1918}%
\special{pa 3440 2042}%
\special{dt 0.045}%
\special{pa 3508 1902}%
\special{pa 3392 2018}%
\special{dt 0.045}%
\special{pa 3456 1882}%
\special{pa 3348 1990}%
\special{dt 0.045}%
\special{pa 3408 1858}%
\special{pa 3332 1934}%
\special{dt 0.045}%
\special{pa 3360 1834}%
\special{pa 3332 1862}%
\special{dt 0.045}%
\special{pa 4140 1774}%
\special{pa 3832 2082}%
\special{dt 0.045}%
\special{pa 4084 1902}%
\special{pa 3972 2014}%
\special{dt 0.045}%
\special{pa 3940 1470}%
\special{pa 3808 1602}%
\special{dt 0.045}%
\special{pa 3892 1446}%
\special{pa 3748 1590}%
\special{dt 0.045}%
\special{pa 3840 1426}%
\special{pa 3676 1590}%
\special{dt 0.045}%
\special{pa 3780 1414}%
\special{pa 3592 1602}%
\special{dt 0.045}%
\special{pa 3716 1406}%
\special{pa 3492 1630}%
\special{dt 0.045}%
\special{pa 3640 1410}%
\special{pa 3372 1678}%
\special{dt 0.045}%
\special{pa 3548 1430}%
\special{pa 3332 1646}%
\special{dt 0.045}%
\special{pa 3432 1474}%
\special{pa 3332 1574}%
\special{dt 0.045}%
% LINE 3 2 3 0 Black White  
% 6 3332 1646 3244 1734 3332 1574 3232 1674 3256 1578 3212 1622
% 
\special{pn 4}%
\special{pa 3332 1646}%
\special{pa 3244 1734}%
\special{dt 0.045}%
\special{pa 3332 1574}%
\special{pa 3232 1674}%
\special{dt 0.045}%
\special{pa 3256 1578}%
\special{pa 3212 1622}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 8 3332 1862 3260 1934 3312 1810 3216 1906 3268 1782 3240 1810 3332 1934 3304 1962
% 
\special{pn 8}%
\special{pa 3332 1862}%
\special{pa 3260 1934}%
\special{dt 0.045}%
\special{pa 3312 1810}%
\special{pa 3216 1906}%
\special{dt 0.045}%
\special{pa 3268 1782}%
\special{pa 3240 1810}%
\special{dt 0.045}%
\special{pa 3332 1934}%
\special{pa 3304 1962}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 12 3304 1962 3160 2106 3332 2006 3232 2106 3332 2078 3304 2106 3256 1938 3096 2098 3156 1966 3048 2074 3216 1906 3180 1942
% 
\special{pn 8}%
\special{pa 3304 1962}%
\special{pa 3160 2106}%
\special{dt 0.045}%
\special{pa 3332 2006}%
\special{pa 3232 2106}%
\special{dt 0.045}%
\special{pa 3332 2078}%
\special{pa 3304 2106}%
\special{dt 0.045}%
\special{pa 3256 1938}%
\special{pa 3096 2098}%
\special{dt 0.045}%
\special{pa 3156 1966}%
\special{pa 3048 2074}%
\special{dt 0.045}%
\special{pa 3216 1906}%
\special{pa 3180 1942}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 20 3404 2150 3316 2238 3448 2178 3364 2262 3496 2202 3416 2282 3540 2230 3472 2298 3584 2258 3532 2310 3628 2286 3592 2322 3360 2122 3272 2210 3304 2106 3224 2186 3232 2106 3184 2154 3160 2106 3140 2126
% 
\special{pn 8}%
\special{pa 3404 2150}%
\special{pa 3316 2238}%
\special{dt 0.045}%
\special{pa 3448 2178}%
\special{pa 3364 2262}%
\special{dt 0.045}%
\special{pa 3496 2202}%
\special{pa 3416 2282}%
\special{dt 0.045}%
\special{pa 3540 2230}%
\special{pa 3472 2298}%
\special{dt 0.045}%
\special{pa 3584 2258}%
\special{pa 3532 2310}%
\special{dt 0.045}%
\special{pa 3628 2286}%
\special{pa 3592 2322}%
\special{dt 0.045}%
\special{pa 3360 2122}%
\special{pa 3272 2210}%
\special{dt 0.045}%
\special{pa 3304 2106}%
\special{pa 3224 2186}%
\special{dt 0.045}%
\special{pa 3232 2106}%
\special{pa 3184 2154}%
\special{dt 0.045}%
\special{pa 3160 2106}%
\special{pa 3140 2126}%
\special{dt 0.045}%
% LINE 1 0 3 0 Black White  
% 2 1694 1680 1690 1720
% 
\special{pn 13}%
\special{pa 1694 1680}%
\special{pa 1690 1720}%
\special{fp}%
% LINE 3 1 3 0 Black White  
% 16 2308 1158 1692 1774 1924 1686 1700 1910 2156 1166 1716 1606 2428 1182 2172 1438 2532 1222 2324 1430 2620 1278 2436 1462 2564 1478 2532 1510 2700 1342 2652 1390
% 
\special{pn 4}%
\special{pa 2308 1158}%
\special{pa 1692 1774}%
\special{da 0.070}%
\special{pa 1924 1686}%
\special{pa 1700 1910}%
\special{da 0.070}%
\special{pa 2156 1166}%
\special{pa 1716 1606}%
\special{da 0.070}%
\special{pa 2428 1182}%
\special{pa 2172 1438}%
\special{da 0.070}%
\special{pa 2532 1222}%
\special{pa 2324 1430}%
\special{da 0.070}%
\special{pa 2620 1278}%
\special{pa 2436 1462}%
\special{da 0.070}%
\special{pa 2564 1478}%
\special{pa 2532 1510}%
\special{da 0.070}%
\special{pa 2700 1342}%
\special{pa 2652 1390}%
\special{da 0.070}%
% LINE 3 1 3 0 Black White  
% 20 2324 1430 1932 1822 2164 1446 1924 1686 2068 1830 1980 1918 2140 1902 2044 1998 2252 1934 2132 2054 2412 1918 2244 2086 2564 1910 2412 2062 2428 1470 2300 1598 2524 1518 2420 1622 2564 1622 2524 1662
% 
\special{pn 4}%
\special{pa 2324 1430}%
\special{pa 1932 1822}%
\special{da 0.070}%
\special{pa 2164 1446}%
\special{pa 1924 1686}%
\special{da 0.070}%
\special{pa 2068 1830}%
\special{pa 1980 1918}%
\special{da 0.070}%
\special{pa 2140 1902}%
\special{pa 2044 1998}%
\special{da 0.070}%
\special{pa 2252 1934}%
\special{pa 2132 2054}%
\special{da 0.070}%
\special{pa 2412 1918}%
\special{pa 2244 2086}%
\special{da 0.070}%
\special{pa 2564 1910}%
\special{pa 2412 2062}%
\special{da 0.070}%
\special{pa 2428 1470}%
\special{pa 2300 1598}%
\special{da 0.070}%
\special{pa 2524 1518}%
\special{pa 2420 1622}%
\special{da 0.070}%
\special{pa 2564 1622}%
\special{pa 2524 1662}%
\special{da 0.070}%
% LINE 3 1 3 0 Black White  
% 10 2044 1998 1852 2190 1972 1926 1788 2110 1932 1822 1884 1870 1964 2222 1924 2262 2124 2062 2076 2110
% 
\special{pn 4}%
\special{pa 2044 1998}%
\special{pa 1852 2190}%
\special{da 0.070}%
\special{pa 1972 1926}%
\special{pa 1788 2110}%
\special{da 0.070}%
\special{pa 1932 1822}%
\special{pa 1884 1870}%
\special{da 0.070}%
\special{pa 1964 2222}%
\special{pa 1924 2262}%
\special{da 0.070}%
\special{pa 2124 2062}%
\special{pa 2076 2110}%
\special{da 0.070}%
% LINE 3 1 3 0 Black White  
% 4 2660 2102 2396 2366 2396 2222 2236 2382
% 
\special{pn 4}%
\special{pa 2660 2102}%
\special{pa 2396 2366}%
\special{da 0.070}%
\special{pa 2396 2222}%
\special{pa 2236 2382}%
\special{da 0.070}%
% LINE 3 1 3 0 Black White  
% 4 2788 1398 2620 1566 2644 1398 2572 1470
% 
\special{pn 4}%
\special{pa 2788 1398}%
\special{pa 2620 1566}%
\special{da 0.070}%
\special{pa 2644 1398}%
\special{pa 2572 1470}%
\special{da 0.070}%
% LINE 3 1 3 0 Black White  
% 6 2772 1990 2668 2094 2708 1910 2572 2046 2876 2030 2812 2094
% 
\special{pn 4}%
\special{pa 2772 1990}%
\special{pa 2668 2094}%
\special{da 0.070}%
\special{pa 2708 1910}%
\special{pa 2572 2046}%
\special{da 0.070}%
\special{pa 2876 2030}%
\special{pa 2812 2094}%
\special{da 0.070}%
% LINE 3 1 3 0 Black White  
% 4 2564 2054 2412 2206 2404 2070 2300 2174
% 
\special{pn 4}%
\special{pa 2564 2054}%
\special{pa 2412 2206}%
\special{da 0.070}%
\special{pa 2404 2070}%
\special{pa 2300 2174}%
\special{da 0.070}%
% LINE 3 1 3 0 Black White  
% 4 2196 2278 2108 2366 2052 2278 2012 2318
% 
\special{pn 4}%
\special{pa 2196 2278}%
\special{pa 2108 2366}%
\special{da 0.070}%
\special{pa 2052 2278}%
\special{pa 2012 2318}%
\special{da 0.070}%
% LINE 3 1 3 0 Black White  
% 2 2668 1662 2612 1718
% 
\special{pn 4}%
\special{pa 2668 1662}%
\special{pa 2612 1718}%
\special{da 0.070}%
% LINE 3 1 3 0 Black White  
% 2 2660 1814 2572 1902
% 
\special{pn 4}%
\special{pa 2660 1814}%
\special{pa 2572 1902}%
\special{da 0.070}%
\end{picture}}%


==> Omega.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(49.0200,29.9600)(19.4400,-36.3900)%
% SPLINE 1 0 3 0 Black White  
% 17 1990 2041 1990 2219 2453 2792 3044 2682 3432 2433 3832 2642 4781 2567 5024 2214 4960 1762 4305 1438 3727 1594 3432 1762 3084 1553 2459 1427 2095 1699 1990 2029 1990 2029
% 
\special{pn 13}%
\special{pa 1990 2041}%
\special{pa 1988 2073}%
\special{pa 1986 2137}%
\special{pa 1988 2201}%
\special{pa 1992 2233}%
\special{pa 1997 2265}%
\special{pa 2004 2297}%
\special{pa 2013 2329}%
\special{pa 2024 2360}%
\special{pa 2037 2391}%
\special{pa 2051 2422}%
\special{pa 2066 2452}%
\special{pa 2083 2482}%
\special{pa 2101 2511}%
\special{pa 2121 2539}%
\special{pa 2142 2566}%
\special{pa 2164 2592}%
\special{pa 2187 2617}%
\special{pa 2212 2642}%
\special{pa 2237 2665}%
\special{pa 2263 2686}%
\special{pa 2290 2707}%
\special{pa 2318 2726}%
\special{pa 2346 2743}%
\special{pa 2375 2759}%
\special{pa 2405 2773}%
\special{pa 2435 2786}%
\special{pa 2466 2796}%
\special{pa 2497 2805}%
\special{pa 2528 2812}%
\special{pa 2560 2817}%
\special{pa 2592 2820}%
\special{pa 2624 2821}%
\special{pa 2656 2821}%
\special{pa 2688 2819}%
\special{pa 2720 2815}%
\special{pa 2753 2809}%
\special{pa 2785 2802}%
\special{pa 2817 2793}%
\special{pa 2849 2783}%
\special{pa 2880 2771}%
\special{pa 2912 2758}%
\special{pa 2943 2743}%
\special{pa 2973 2727}%
\special{pa 3003 2709}%
\special{pa 3033 2689}%
\special{pa 3062 2669}%
\special{pa 3091 2647}%
\special{pa 3119 2625}%
\special{pa 3147 2602}%
\special{pa 3201 2556}%
\special{pa 3228 2534}%
\special{pa 3254 2514}%
\special{pa 3281 2495}%
\special{pa 3307 2477}%
\special{pa 3333 2462}%
\special{pa 3359 2450}%
\special{pa 3385 2441}%
\special{pa 3412 2435}%
\special{pa 3438 2433}%
\special{pa 3464 2435}%
\special{pa 3491 2440}%
\special{pa 3518 2449}%
\special{pa 3545 2461}%
\special{pa 3573 2475}%
\special{pa 3600 2491}%
\special{pa 3629 2508}%
\special{pa 3657 2527}%
\special{pa 3744 2587}%
\special{pa 3774 2607}%
\special{pa 3805 2626}%
\special{pa 3836 2644}%
\special{pa 3867 2661}%
\special{pa 3899 2676}%
\special{pa 3931 2689}%
\special{pa 3964 2701}%
\special{pa 3997 2712}%
\special{pa 4030 2721}%
\special{pa 4064 2729}%
\special{pa 4097 2736}%
\special{pa 4131 2741}%
\special{pa 4165 2745}%
\special{pa 4199 2747}%
\special{pa 4233 2748}%
\special{pa 4266 2748}%
\special{pa 4300 2747}%
\special{pa 4334 2744}%
\special{pa 4367 2740}%
\special{pa 4400 2735}%
\special{pa 4433 2728}%
\special{pa 4466 2720}%
\special{pa 4498 2711}%
\special{pa 4530 2701}%
\special{pa 4561 2690}%
\special{pa 4592 2678}%
\special{pa 4623 2664}%
\special{pa 4681 2634}%
\special{pa 4710 2617}%
\special{pa 4738 2599}%
\special{pa 4764 2580}%
\special{pa 4791 2559}%
\special{pa 4816 2538}%
\special{pa 4840 2516}%
\special{pa 4863 2493}%
\special{pa 4885 2469}%
\special{pa 4906 2444}%
\special{pa 4926 2418}%
\special{pa 4945 2391}%
\special{pa 4962 2364}%
\special{pa 4977 2335}%
\special{pa 4991 2306}%
\special{pa 5004 2276}%
\special{pa 5015 2246}%
\special{pa 5024 2215}%
\special{pa 5031 2183}%
\special{pa 5037 2150}%
\special{pa 5040 2118}%
\special{pa 5042 2085}%
\special{pa 5042 2052}%
\special{pa 5041 2019}%
\special{pa 5037 1986}%
\special{pa 5032 1953}%
\special{pa 5025 1921}%
\special{pa 5016 1889}%
\special{pa 5006 1858}%
\special{pa 4994 1828}%
\special{pa 4980 1798}%
\special{pa 4965 1770}%
\special{pa 4948 1743}%
\special{pa 4929 1717}%
\special{pa 4908 1692}%
\special{pa 4887 1669}%
\special{pa 4863 1647}%
\special{pa 4839 1626}%
\special{pa 4813 1606}%
\special{pa 4787 1587}%
\special{pa 4759 1569}%
\special{pa 4730 1553}%
\special{pa 4670 1523}%
\special{pa 4639 1510}%
\special{pa 4607 1498}%
\special{pa 4543 1478}%
\special{pa 4510 1469}%
\special{pa 4476 1461}%
\special{pa 4443 1455}%
\special{pa 4409 1449}%
\special{pa 4376 1444}%
\special{pa 4342 1441}%
\special{pa 4309 1438}%
\special{pa 4243 1436}%
\special{pa 4211 1437}%
\special{pa 4178 1438}%
\special{pa 4146 1441}%
\special{pa 4115 1444}%
\special{pa 4083 1449}%
\special{pa 4052 1455}%
\special{pa 4021 1462}%
\special{pa 3990 1470}%
\special{pa 3959 1479}%
\special{pa 3929 1489}%
\special{pa 3899 1501}%
\special{pa 3869 1514}%
\special{pa 3839 1528}%
\special{pa 3809 1543}%
\special{pa 3780 1560}%
\special{pa 3751 1578}%
\special{pa 3722 1597}%
\special{pa 3694 1618}%
\special{pa 3665 1639}%
\special{pa 3609 1681}%
\special{pa 3581 1700}%
\special{pa 3553 1718}%
\special{pa 3526 1734}%
\special{pa 3498 1746}%
\special{pa 3471 1756}%
\special{pa 3444 1761}%
\special{pa 3417 1762}%
\special{pa 3390 1758}%
\special{pa 3363 1750}%
\special{pa 3336 1739}%
\special{pa 3310 1724}%
\special{pa 3283 1707}%
\special{pa 3256 1688}%
\special{pa 3228 1667}%
\special{pa 3201 1645}%
\special{pa 3173 1623}%
\special{pa 3117 1577}%
\special{pa 3088 1556}%
\special{pa 3058 1535}%
\special{pa 3029 1516}%
\special{pa 2999 1499}%
\special{pa 2968 1482}%
\special{pa 2906 1454}%
\special{pa 2875 1442}%
\special{pa 2843 1432}%
\special{pa 2811 1423}%
\special{pa 2779 1416}%
\special{pa 2747 1410}%
\special{pa 2715 1405}%
\special{pa 2683 1402}%
\special{pa 2651 1401}%
\special{pa 2619 1401}%
\special{pa 2587 1403}%
\special{pa 2555 1407}%
\special{pa 2523 1412}%
\special{pa 2492 1418}%
\special{pa 2430 1436}%
\special{pa 2399 1448}%
\special{pa 2369 1461}%
\special{pa 2339 1476}%
\special{pa 2310 1492}%
\special{pa 2282 1509}%
\special{pa 2255 1528}%
\special{pa 2228 1548}%
\special{pa 2203 1569}%
\special{pa 2157 1615}%
\special{pa 2136 1640}%
\special{pa 2117 1666}%
\special{pa 2099 1692}%
\special{pa 2083 1720}%
\special{pa 2069 1748}%
\special{pa 2056 1777}%
\special{pa 2045 1807}%
\special{pa 2035 1837}%
\special{pa 2026 1868}%
\special{pa 2018 1899}%
\special{pa 2010 1931}%
\special{pa 2003 1963}%
\special{pa 1997 1995}%
\special{pa 1990 2027}%
\special{pa 1990 2029}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 4080 1598 4080 1640 2 0 0 0
% $\Omega_2$
\put(40.8000,-16.4000){\makebox(0,0)[lb]{$\Omega_2$}}%
% STR 2 0 3 0 Black White  
% 4 2450 2384 2450 2426 2 0 0 0
% $\Omega_1$
\put(24.5000,-24.2600){\makebox(0,0)[lb]{$\Omega_1$}}%
% STR 2 0 3 0 Black White  
% 4 3900 2358 3900 2400 2 0 0 0
% $\Omega_3$
\put(39.0000,-24.0000){\makebox(0,0)[lb]{$\Omega_3$}}%
% STR 2 0 3 0 Black White  
% 4 3395 2254 3395 2295 2 0 0 0
% $0$
\put(33.9500,-22.9500){\makebox(0,0)[lb]{$0$}}%
% LINE 1 0 3 0 Black White  
% 2 6158 1424 6158 2416
% 
\special{pn 13}%
\special{pa 6158 1424}%
\special{pa 6158 2416}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 6149 2410 5584 3076
% 
\special{pn 13}%
\special{pa 6149 2410}%
\special{pa 5584 3076}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 6158 2421 6729 3286
% 
\special{pn 13}%
\special{pa 6158 2421}%
\special{pa 6729 3286}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 6344 1744 6344 1837 2 0 0 0
% $J_2$
\put(63.4400,-18.3700){\makebox(0,0)[lb]{$J_2$}}%
% STR 2 0 3 0 Black White  
% 4 5806 2995 5806 3087 2 0 0 0
% $J_1$
\put(58.0600,-30.8700){\makebox(0,0)[lb]{$J_1$}}%
% STR 2 0 3 0 Black White  
% 4 6772 2978 6772 3071 2 0 0 0
% $J_3$
\put(67.7200,-30.7100){\makebox(0,0)[lb]{$J_3$}}%
% STR 2 0 3 0 Black White  
% 4 6103 2549 6103 2642 2 0 0 0
% $0$
\put(61.0300,-26.4200){\makebox(0,0)[lb]{$0$}}%
% STR 2 0 3 0 Black White  
% 4 3310 3707 3310 3799 2 0 0 0
% (a)
\put(33.1000,-37.9900){\makebox(0,0)[lb]{(a)}}%
% STR 2 0 3 0 Black White  
% 4 6042 3707 6042 3799 2 0 0 0
% (b)
\put(60.4200,-37.9900){\makebox(0,0)[lb]{(b)}}%
% SPLINE 3 0 3 0 Black White  
% 7 4920 1826 5162 1687 5360 1623 5538 1670 5689 1756 6071 1751 6071 1751
% 
\special{pn 4}%
\special{pa 4920 1826}%
\special{pa 4947 1810}%
\special{pa 4974 1793}%
\special{pa 5001 1777}%
\special{pa 5029 1761}%
\special{pa 5056 1744}%
\special{pa 5084 1729}%
\special{pa 5113 1713}%
\special{pa 5141 1698}%
\special{pa 5170 1683}%
\special{pa 5200 1668}%
\special{pa 5230 1655}%
\special{pa 5260 1643}%
\special{pa 5291 1634}%
\special{pa 5322 1627}%
\special{pa 5353 1623}%
\special{pa 5385 1623}%
\special{pa 5416 1627}%
\special{pa 5448 1634}%
\special{pa 5479 1644}%
\special{pa 5509 1656}%
\special{pa 5539 1670}%
\special{pa 5567 1686}%
\special{pa 5595 1704}%
\special{pa 5622 1721}%
\special{pa 5650 1737}%
\special{pa 5677 1751}%
\special{pa 5706 1763}%
\special{pa 5735 1771}%
\special{pa 5765 1777}%
\special{pa 5796 1781}%
\special{pa 5828 1782}%
\special{pa 5860 1782}%
\special{pa 5892 1780}%
\special{pa 5925 1776}%
\special{pa 5958 1771}%
\special{pa 5992 1766}%
\special{pa 6026 1760}%
\special{pa 6059 1753}%
\special{pa 6071 1751}%
\special{fp}%
% SARROW 3 0 3 1 Black White  
% 2 6065 1752 6071 1751
% 
\special{pn 4}%
\special{pa 6065 1752}%
\special{pa 6071 1751}%
\special{fp}%
\special{sh 1}%
\special{pa 6071 1751}%
\special{pa 6002 1742}%
\special{pa 6018 1760}%
\special{pa 6009 1782}%
\special{pa 6071 1751}%
\special{fp}%
% SPLINE 3 0 3 0 Black White  
% 7 4745 1866 5464 1183 5828 813 6106 650 6846 1553 6240 2387 6240 2387
% 
\special{pn 4}%
\special{pa 4745 1866}%
\special{pa 4769 1844}%
\special{pa 4793 1823}%
\special{pa 4817 1801}%
\special{pa 4841 1780}%
\special{pa 4889 1736}%
\special{pa 4913 1715}%
\special{pa 4936 1693}%
\special{pa 4960 1671}%
\special{pa 4984 1650}%
\special{pa 5008 1628}%
\special{pa 5031 1606}%
\special{pa 5055 1584}%
\special{pa 5079 1563}%
\special{pa 5125 1519}%
\special{pa 5149 1497}%
\special{pa 5218 1431}%
\special{pa 5241 1408}%
\special{pa 5287 1364}%
\special{pa 5309 1341}%
\special{pa 5332 1319}%
\special{pa 5354 1296}%
\special{pa 5377 1274}%
\special{pa 5399 1251}%
\special{pa 5421 1229}%
\special{pa 5443 1206}%
\special{pa 5464 1183}%
\special{pa 5486 1160}%
\special{pa 5507 1137}%
\special{pa 5529 1114}%
\special{pa 5550 1090}%
\special{pa 5571 1067}%
\special{pa 5615 1021}%
\special{pa 5636 998}%
\special{pa 5658 975}%
\special{pa 5681 952}%
\special{pa 5703 929}%
\special{pa 5726 907}%
\special{pa 5750 884}%
\special{pa 5773 862}%
\special{pa 5848 796}%
\special{pa 5874 775}%
\special{pa 5901 754}%
\special{pa 5928 734}%
\special{pa 5955 716}%
\special{pa 5983 699}%
\special{pa 6012 684}%
\special{pa 6040 671}%
\special{pa 6069 660}%
\special{pa 6098 652}%
\special{pa 6127 646}%
\special{pa 6156 644}%
\special{pa 6186 644}%
\special{pa 6215 647}%
\special{pa 6244 652}%
\special{pa 6273 659}%
\special{pa 6302 669}%
\special{pa 6331 682}%
\special{pa 6360 696}%
\special{pa 6388 712}%
\special{pa 6416 731}%
\special{pa 6443 751}%
\special{pa 6470 773}%
\special{pa 6497 796}%
\special{pa 6523 821}%
\special{pa 6548 848}%
\special{pa 6573 876}%
\special{pa 6597 905}%
\special{pa 6620 935}%
\special{pa 6642 966}%
\special{pa 6664 998}%
\special{pa 6684 1032}%
\special{pa 6704 1065}%
\special{pa 6723 1100}%
\special{pa 6740 1135}%
\special{pa 6756 1170}%
\special{pa 6771 1206}%
\special{pa 6785 1242}%
\special{pa 6798 1278}%
\special{pa 6809 1314}%
\special{pa 6819 1350}%
\special{pa 6827 1386}%
\special{pa 6834 1422}%
\special{pa 6840 1458}%
\special{pa 6843 1493}%
\special{pa 6846 1527}%
\special{pa 6846 1561}%
\special{pa 6845 1594}%
\special{pa 6842 1626}%
\special{pa 6837 1658}%
\special{pa 6831 1689}%
\special{pa 6823 1720}%
\special{pa 6814 1749}%
\special{pa 6803 1779}%
\special{pa 6791 1807}%
\special{pa 6778 1836}%
\special{pa 6764 1863}%
\special{pa 6748 1891}%
\special{pa 6731 1917}%
\special{pa 6713 1943}%
\special{pa 6694 1969}%
\special{pa 6674 1995}%
\special{pa 6654 2020}%
\special{pa 6632 2045}%
\special{pa 6586 2093}%
\special{pa 6562 2117}%
\special{pa 6538 2140}%
\special{pa 6512 2163}%
\special{pa 6487 2186}%
\special{pa 6460 2209}%
\special{pa 6434 2232}%
\special{pa 6407 2254}%
\special{pa 6379 2277}%
\special{pa 6352 2299}%
\special{pa 6240 2387}%
\special{fp}%
% SARROW 3 0 3 1 Black White  
% 2 4773 1841 4745 1866
% 
\special{pn 4}%
\special{pa 4773 1841}%
\special{pa 4745 1866}%
\special{fp}%
\special{sh 1}%
\special{pa 4745 1866}%
\special{pa 4808 1837}%
\special{pa 4785 1830}%
\special{pa 4781 1807}%
\special{pa 4745 1866}%
\special{fp}%
% SARROW 3 0 3 2 Black White  
% 2 6267 2366 6240 2387
% 
\special{pn 4}%
\special{pa 6267 2366}%
\special{pa 6240 2387}%
\special{fp}%
\special{sh 1}%
\special{pa 6240 2387}%
\special{pa 6305 2362}%
\special{pa 6282 2354}%
\special{pa 6280 2330}%
\special{pa 6240 2387}%
\special{fp}%
% CIRCLE 0 0 0 0 Black Black  
% 4 6158 2410 6181 2405 6181 2405 6181 2405
% 
\special{sh 1.000}%
\special{ia 6158 2410 24 24 0.0000000 6.2831853}%
\special{pn 20}%
\special{ar 6158 2410 24 24 0.0000000 6.2831853}%
% SPLINE 3 0 3 0 Black White  
% 7 3021 2382 3507 3012 4226 3511 5144 2735 5457 2543 5759 2729 5759 2729
% 
\special{pn 4}%
\special{pa 3021 2382}%
\special{pa 3039 2407}%
\special{pa 3056 2432}%
\special{pa 3182 2607}%
\special{pa 3201 2632}%
\special{pa 3219 2657}%
\special{pa 3257 2707}%
\special{pa 3277 2733}%
\special{pa 3296 2758}%
\special{pa 3316 2783}%
\special{pa 3336 2809}%
\special{pa 3357 2834}%
\special{pa 3377 2860}%
\special{pa 3399 2886}%
\special{pa 3420 2911}%
\special{pa 3464 2963}%
\special{pa 3487 2989}%
\special{pa 3510 3016}%
\special{pa 3582 3094}%
\special{pa 3632 3146}%
\special{pa 3683 3197}%
\special{pa 3710 3222}%
\special{pa 3762 3270}%
\special{pa 3789 3293}%
\special{pa 3843 3337}%
\special{pa 3870 3358}%
\special{pa 3924 3396}%
\special{pa 3952 3413}%
\special{pa 3979 3430}%
\special{pa 4006 3445}%
\special{pa 4033 3459}%
\special{pa 4061 3471}%
\special{pa 4088 3482}%
\special{pa 4115 3491}%
\special{pa 4141 3499}%
\special{pa 4168 3504}%
\special{pa 4194 3509}%
\special{pa 4220 3511}%
\special{pa 4246 3511}%
\special{pa 4272 3509}%
\special{pa 4297 3506}%
\special{pa 4323 3501}%
\special{pa 4348 3494}%
\special{pa 4372 3485}%
\special{pa 4397 3475}%
\special{pa 4421 3463}%
\special{pa 4446 3450}%
\special{pa 4470 3436}%
\special{pa 4494 3420}%
\special{pa 4518 3403}%
\special{pa 4541 3384}%
\special{pa 4565 3365}%
\special{pa 4613 3323}%
\special{pa 4636 3301}%
\special{pa 4660 3277}%
\special{pa 4683 3253}%
\special{pa 4731 3203}%
\special{pa 4754 3177}%
\special{pa 4802 3123}%
\special{pa 4826 3095}%
\special{pa 4849 3067}%
\special{pa 4874 3039}%
\special{pa 4898 3011}%
\special{pa 4922 2982}%
\special{pa 4947 2954}%
\special{pa 4971 2925}%
\special{pa 4996 2896}%
\special{pa 5021 2868}%
\special{pa 5046 2839}%
\special{pa 5098 2783}%
\special{pa 5150 2729}%
\special{pa 5176 2703}%
\special{pa 5203 2677}%
\special{pa 5230 2653}%
\special{pa 5257 2630}%
\special{pa 5285 2609}%
\special{pa 5312 2591}%
\special{pa 5340 2575}%
\special{pa 5367 2562}%
\special{pa 5395 2552}%
\special{pa 5422 2545}%
\special{pa 5450 2543}%
\special{pa 5478 2545}%
\special{pa 5505 2551}%
\special{pa 5532 2560}%
\special{pa 5560 2573}%
\special{pa 5587 2589}%
\special{pa 5614 2607}%
\special{pa 5641 2627}%
\special{pa 5669 2649}%
\special{pa 5696 2672}%
\special{pa 5723 2696}%
\special{pa 5750 2721}%
\special{pa 5759 2729}%
\special{fp}%
% SARROW 3 0 3 1 Black White  
% 2 5728 2700 5759 2729
% 
\special{pn 4}%
\special{pa 5728 2700}%
\special{pa 5759 2729}%
\special{fp}%
\special{sh 1}%
\special{pa 5759 2729}%
\special{pa 5724 2669}%
\special{pa 5720 2693}%
\special{pa 5697 2698}%
\special{pa 5759 2729}%
\special{fp}%
% SPLINE 1 0 3 0 Black White  
% 8 2761 1949 3085 2084 2757 2225 2581 2179 2525 2086 2572 1991 2764 1952 2764 1952
% 
\special{pn 13}%
\special{pa 2761 1949}%
\special{pa 2806 1960}%
\special{pa 2850 1971}%
\special{pa 2893 1982}%
\special{pa 2933 1993}%
\special{pa 2971 2005}%
\special{pa 3004 2017}%
\special{pa 3033 2029}%
\special{pa 3056 2042}%
\special{pa 3073 2055}%
\special{pa 3083 2070}%
\special{pa 3085 2084}%
\special{pa 3079 2100}%
\special{pa 3065 2116}%
\special{pa 3045 2133}%
\special{pa 3019 2149}%
\special{pa 2988 2164}%
\special{pa 2954 2179}%
\special{pa 2917 2192}%
\special{pa 2878 2203}%
\special{pa 2839 2213}%
\special{pa 2800 2220}%
\special{pa 2762 2225}%
\special{pa 2726 2226}%
\special{pa 2692 2224}%
\special{pa 2660 2219}%
\special{pa 2630 2209}%
\special{pa 2602 2194}%
\special{pa 2576 2175}%
\special{pa 2553 2151}%
\special{pa 2535 2123}%
\special{pa 2526 2092}%
\special{pa 2528 2061}%
\special{pa 2540 2030}%
\special{pa 2560 2003}%
\special{pa 2584 1982}%
\special{pa 2612 1967}%
\special{pa 2642 1958}%
\special{pa 2674 1953}%
\special{pa 2708 1951}%
\special{pa 2742 1951}%
\special{pa 2764 1952}%
\special{fp}%
% SPLINE 1 0 3 0 Black White  
% 7 4236 1924 3895 2078 4241 2224 4520 2113 4514 2005 4217 1930 4217 1930
% 
\special{pn 13}%
\special{pa 4236 1924}%
\special{pa 4192 1936}%
\special{pa 4149 1948}%
\special{pa 4107 1960}%
\special{pa 4066 1973}%
\special{pa 4029 1985}%
\special{pa 3995 1998}%
\special{pa 3965 2011}%
\special{pa 3939 2025}%
\special{pa 3919 2039}%
\special{pa 3904 2053}%
\special{pa 3896 2068}%
\special{pa 3896 2083}%
\special{pa 3902 2098}%
\special{pa 3916 2114}%
\special{pa 3935 2130}%
\special{pa 3960 2146}%
\special{pa 3990 2160}%
\special{pa 4023 2174}%
\special{pa 4059 2187}%
\special{pa 4098 2199}%
\special{pa 4139 2209}%
\special{pa 4181 2217}%
\special{pa 4223 2222}%
\special{pa 4265 2226}%
\special{pa 4306 2226}%
\special{pa 4345 2224}%
\special{pa 4381 2218}%
\special{pa 4415 2209}%
\special{pa 4446 2197}%
\special{pa 4472 2181}%
\special{pa 4494 2160}%
\special{pa 4511 2136}%
\special{pa 4522 2107}%
\special{pa 4526 2075}%
\special{pa 4524 2041}%
\special{pa 4516 2010}%
\special{pa 4502 1985}%
\special{pa 4483 1965}%
\special{pa 4459 1950}%
\special{pa 4431 1939}%
\special{pa 4399 1932}%
\special{pa 4364 1928}%
\special{pa 4327 1927}%
\special{pa 4288 1927}%
\special{pa 4248 1928}%
\special{pa 4217 1930}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 8 3432 2098 3534 1995 4497 1703 4805 2062 4504 2472 3532 2188 3432 2093 3432 2093
% 
\special{pn 8}%
\special{pa 3432 2098}%
\special{pa 3476 2052}%
\special{pa 3499 2030}%
\special{pa 3545 1984}%
\special{pa 3595 1940}%
\special{pa 3621 1919}%
\special{pa 3675 1877}%
\special{pa 3703 1857}%
\special{pa 3761 1819}%
\special{pa 3790 1801}%
\special{pa 3820 1784}%
\special{pa 3851 1767}%
\special{pa 3882 1751}%
\special{pa 3913 1737}%
\special{pa 3945 1723}%
\special{pa 4009 1699}%
\special{pa 4041 1689}%
\special{pa 4074 1680}%
\special{pa 4107 1672}%
\special{pa 4139 1666}%
\special{pa 4172 1661}%
\special{pa 4205 1658}%
\special{pa 4238 1656}%
\special{pa 4271 1655}%
\special{pa 4304 1657}%
\special{pa 4337 1660}%
\special{pa 4369 1665}%
\special{pa 4402 1672}%
\special{pa 4434 1680}%
\special{pa 4466 1691}%
\special{pa 4498 1703}%
\special{pa 4529 1718}%
\special{pa 4560 1734}%
\special{pa 4590 1753}%
\special{pa 4619 1773}%
\special{pa 4647 1795}%
\special{pa 4673 1818}%
\special{pa 4697 1842}%
\special{pa 4720 1868}%
\special{pa 4741 1894}%
\special{pa 4759 1922}%
\special{pa 4774 1950}%
\special{pa 4787 1979}%
\special{pa 4796 2009}%
\special{pa 4803 2039}%
\special{pa 4805 2069}%
\special{pa 4804 2100}%
\special{pa 4800 2131}%
\special{pa 4792 2161}%
\special{pa 4782 2191}%
\special{pa 4768 2221}%
\special{pa 4752 2250}%
\special{pa 4734 2279}%
\special{pa 4713 2306}%
\special{pa 4690 2333}%
\special{pa 4666 2358}%
\special{pa 4640 2382}%
\special{pa 4612 2405}%
\special{pa 4584 2426}%
\special{pa 4554 2445}%
\special{pa 4524 2462}%
\special{pa 4493 2477}%
\special{pa 4462 2490}%
\special{pa 4431 2501}%
\special{pa 4399 2510}%
\special{pa 4367 2516}%
\special{pa 4335 2521}%
\special{pa 4302 2524}%
\special{pa 4270 2526}%
\special{pa 4237 2525}%
\special{pa 4204 2523}%
\special{pa 4171 2520}%
\special{pa 4138 2515}%
\special{pa 4106 2508}%
\special{pa 4073 2500}%
\special{pa 4040 2491}%
\special{pa 4008 2480}%
\special{pa 3975 2469}%
\special{pa 3943 2456}%
\special{pa 3912 2442}%
\special{pa 3880 2427}%
\special{pa 3849 2411}%
\special{pa 3818 2394}%
\special{pa 3788 2377}%
\special{pa 3758 2359}%
\special{pa 3729 2340}%
\special{pa 3671 2300}%
\special{pa 3644 2280}%
\special{pa 3616 2259}%
\special{pa 3590 2238}%
\special{pa 3564 2216}%
\special{pa 3539 2195}%
\special{pa 3515 2173}%
\special{pa 3469 2129}%
\special{pa 3446 2106}%
\special{pa 3432 2093}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 8 3432 2098 3330 2003 2515 1663 2212 2071 2519 2537 3328 2195 3429 2100 3429 2100
% 
\special{pn 8}%
\special{pa 3432 2098}%
\special{pa 3409 2076}%
\special{pa 3386 2055}%
\special{pa 3363 2033}%
\special{pa 3339 2011}%
\special{pa 3314 1989}%
\special{pa 3289 1966}%
\special{pa 3263 1944}%
\special{pa 3236 1921}%
\special{pa 3209 1899}%
\special{pa 3153 1855}%
\special{pa 3095 1813}%
\special{pa 3035 1773}%
\special{pa 2975 1737}%
\special{pa 2913 1705}%
\special{pa 2882 1691}%
\special{pa 2851 1679}%
\special{pa 2820 1668}%
\special{pa 2789 1658}%
\special{pa 2757 1651}%
\special{pa 2726 1645}%
\special{pa 2695 1641}%
\special{pa 2664 1639}%
\special{pa 2634 1639}%
\special{pa 2603 1642}%
\special{pa 2573 1646}%
\special{pa 2543 1654}%
\special{pa 2514 1664}%
\special{pa 2484 1676}%
\special{pa 2456 1691}%
\special{pa 2428 1708}%
\special{pa 2401 1728}%
\special{pa 2375 1750}%
\special{pa 2351 1773}%
\special{pa 2328 1798}%
\special{pa 2306 1825}%
\special{pa 2286 1853}%
\special{pa 2269 1883}%
\special{pa 2253 1913}%
\special{pa 2239 1945}%
\special{pa 2228 1977}%
\special{pa 2220 2010}%
\special{pa 2214 2043}%
\special{pa 2212 2077}%
\special{pa 2212 2110}%
\special{pa 2215 2144}%
\special{pa 2222 2178}%
\special{pa 2230 2211}%
\special{pa 2241 2244}%
\special{pa 2255 2275}%
\special{pa 2270 2307}%
\special{pa 2288 2337}%
\special{pa 2307 2366}%
\special{pa 2329 2393}%
\special{pa 2351 2419}%
\special{pa 2375 2443}%
\special{pa 2401 2466}%
\special{pa 2427 2486}%
\special{pa 2454 2505}%
\special{pa 2482 2520}%
\special{pa 2511 2534}%
\special{pa 2540 2544}%
\special{pa 2570 2553}%
\special{pa 2600 2558}%
\special{pa 2630 2561}%
\special{pa 2660 2562}%
\special{pa 2691 2560}%
\special{pa 2722 2557}%
\special{pa 2753 2551}%
\special{pa 2784 2543}%
\special{pa 2815 2534}%
\special{pa 2847 2523}%
\special{pa 2878 2511}%
\special{pa 2909 2497}%
\special{pa 2940 2481}%
\special{pa 2970 2465}%
\special{pa 3001 2447}%
\special{pa 3031 2429}%
\special{pa 3091 2389}%
\special{pa 3120 2368}%
\special{pa 3149 2346}%
\special{pa 3205 2302}%
\special{pa 3259 2256}%
\special{pa 3285 2234}%
\special{pa 3310 2211}%
\special{pa 3335 2189}%
\special{pa 3359 2167}%
\special{pa 3428 2101}%
\special{pa 3429 2100}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2565 1890 2565 1940 2 0 0 0
% $\partial_1 \Omega$
\put(25.6500,-19.4000){\makebox(0,0)[lb]{$\partial_1 \Omega$}}%
% STR 2 0 3 0 Black White  
% 4 4315 1865 4315 1915 2 0 0 0
% $\partial_3 \Omega$
\put(43.1500,-19.1500){\makebox(0,0)[lb]{$\partial_3 \Omega$}}%
% STR 2 0 3 0 Black White  
% 4 1980 3000 1980 3100 2 0 0 0
% $H = 0$
\put(19.8000,-31.0000){\makebox(0,0)[lb]{$H = 0$}}%
% SPLINE 3 0 3 0 Black White  
% 5 2255 2945 1960 2625 2315 2595 2315 2380 2315 2380
% 
\special{pn 4}%
\special{pa 2255 2945}%
\special{pa 2175 2881}%
\special{pa 2136 2849}%
\special{pa 2100 2819}%
\special{pa 2065 2789}%
\special{pa 2034 2761}%
\special{pa 2007 2735}%
\special{pa 1983 2710}%
\special{pa 1965 2688}%
\special{pa 1952 2669}%
\special{pa 1945 2652}%
\special{pa 1945 2639}%
\special{pa 1952 2629}%
\special{pa 1967 2623}%
\special{pa 1990 2620}%
\special{pa 2019 2620}%
\special{pa 2052 2622}%
\special{pa 2089 2624}%
\special{pa 2128 2627}%
\special{pa 2168 2628}%
\special{pa 2206 2628}%
\special{pa 2242 2625}%
\special{pa 2273 2618}%
\special{pa 2300 2607}%
\special{pa 2319 2590}%
\special{pa 2332 2567}%
\special{pa 2337 2540}%
\special{pa 2338 2508}%
\special{pa 2334 2473}%
\special{pa 2327 2436}%
\special{pa 2319 2398}%
\special{pa 2315 2380}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2565 1315 2565 1365 2 0 0 0
% $\partial_2 \Omega$
\put(25.6500,-13.6500){\makebox(0,0)[lb]{$\partial_2 \Omega$}}%
\end{picture}}%


==> trajectory-1.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(51.6000,23.6500)(10.9500,-32.8500)%
% STR 2 0 3 0 Black White  
% 4 3910 2380 3910 2440 2 0 0 0
% $0$
\put(39.1000,-24.4000){\makebox(0,0)[lb]{$0$}}%
% SPLINE 1 0 3 0 Black White  
% 17 1906 2172 1906 2427 2566 3243 3408 3087 3961 2732 4530 3028 5882 2922 6229 2418 6139 1774 5206 1312 4381 1536 3961 1774 3466 1478 2575 1296 2054 1684 1906 2154 1906 2154
% 
\special{pn 13}%
\special{pa 1906 2172}%
\special{pa 1904 2204}%
\special{pa 1903 2236}%
\special{pa 1901 2268}%
\special{pa 1901 2300}%
\special{pa 1900 2332}%
\special{pa 1901 2364}%
\special{pa 1903 2396}%
\special{pa 1906 2428}%
\special{pa 1910 2460}%
\special{pa 1916 2492}%
\special{pa 1923 2524}%
\special{pa 1931 2556}%
\special{pa 1941 2587}%
\special{pa 1952 2619}%
\special{pa 1963 2650}%
\special{pa 1976 2681}%
\special{pa 1990 2712}%
\special{pa 2022 2772}%
\special{pa 2039 2801}%
\special{pa 2057 2830}%
\special{pa 2076 2859}%
\special{pa 2096 2887}%
\special{pa 2117 2914}%
\special{pa 2161 2966}%
\special{pa 2185 2992}%
\special{pa 2233 3040}%
\special{pa 2259 3063}%
\special{pa 2285 3084}%
\special{pa 2312 3105}%
\special{pa 2339 3125}%
\special{pa 2367 3144}%
\special{pa 2395 3162}%
\special{pa 2424 3179}%
\special{pa 2453 3195}%
\special{pa 2482 3209}%
\special{pa 2512 3223}%
\special{pa 2543 3235}%
\special{pa 2573 3245}%
\special{pa 2604 3255}%
\special{pa 2635 3263}%
\special{pa 2667 3270}%
\special{pa 2698 3275}%
\special{pa 2730 3279}%
\special{pa 2762 3282}%
\special{pa 2794 3284}%
\special{pa 2826 3285}%
\special{pa 2858 3284}%
\special{pa 2890 3282}%
\special{pa 2923 3279}%
\special{pa 2955 3275}%
\special{pa 2987 3269}%
\special{pa 3019 3262}%
\special{pa 3052 3255}%
\special{pa 3084 3246}%
\special{pa 3115 3236}%
\special{pa 3147 3225}%
\special{pa 3179 3212}%
\special{pa 3210 3199}%
\special{pa 3241 3185}%
\special{pa 3303 3153}%
\special{pa 3333 3136}%
\special{pa 3393 3098}%
\special{pa 3451 3056}%
\special{pa 3479 3034}%
\special{pa 3507 3011}%
\special{pa 3535 2989}%
\special{pa 3563 2966}%
\special{pa 3617 2920}%
\special{pa 3671 2876}%
\special{pa 3697 2855}%
\special{pa 3724 2835}%
\special{pa 3776 2799}%
\special{pa 3802 2784}%
\special{pa 3828 2770}%
\special{pa 3854 2757}%
\special{pa 3881 2747}%
\special{pa 3907 2740}%
\special{pa 3933 2735}%
\special{pa 3959 2732}%
\special{pa 3986 2732}%
\special{pa 4012 2735}%
\special{pa 4039 2741}%
\special{pa 4066 2749}%
\special{pa 4093 2758}%
\special{pa 4120 2770}%
\special{pa 4148 2784}%
\special{pa 4175 2799}%
\special{pa 4203 2815}%
\special{pa 4231 2833}%
\special{pa 4260 2851}%
\special{pa 4288 2870}%
\special{pa 4375 2930}%
\special{pa 4435 2970}%
\special{pa 4465 2989}%
\special{pa 4496 3008}%
\special{pa 4527 3026}%
\special{pa 4558 3043}%
\special{pa 4590 3059}%
\special{pa 4622 3074}%
\special{pa 4654 3088}%
\special{pa 4686 3101}%
\special{pa 4719 3113}%
\special{pa 4752 3124}%
\special{pa 4785 3134}%
\special{pa 4818 3142}%
\special{pa 4852 3150}%
\special{pa 4885 3157}%
\special{pa 4919 3163}%
\special{pa 4987 3173}%
\special{pa 5021 3176}%
\special{pa 5054 3178}%
\special{pa 5122 3180}%
\special{pa 5190 3178}%
\special{pa 5223 3175}%
\special{pa 5257 3172}%
\special{pa 5290 3168}%
\special{pa 5324 3163}%
\special{pa 5357 3157}%
\special{pa 5390 3150}%
\special{pa 5422 3143}%
\special{pa 5455 3134}%
\special{pa 5487 3125}%
\special{pa 5519 3115}%
\special{pa 5550 3104}%
\special{pa 5612 3080}%
\special{pa 5642 3067}%
\special{pa 5702 3037}%
\special{pa 5731 3022}%
\special{pa 5760 3005}%
\special{pa 5788 2988}%
\special{pa 5816 2970}%
\special{pa 5843 2951}%
\special{pa 5869 2932}%
\special{pa 5921 2890}%
\special{pa 5945 2869}%
\special{pa 5993 2823}%
\special{pa 6015 2800}%
\special{pa 6037 2775}%
\special{pa 6058 2750}%
\special{pa 6078 2725}%
\special{pa 6097 2698}%
\special{pa 6133 2644}%
\special{pa 6149 2616}%
\special{pa 6164 2587}%
\special{pa 6192 2529}%
\special{pa 6203 2499}%
\special{pa 6214 2468}%
\special{pa 6224 2437}%
\special{pa 6232 2406}%
\special{pa 6239 2374}%
\special{pa 6245 2341}%
\special{pa 6249 2309}%
\special{pa 6253 2276}%
\special{pa 6255 2243}%
\special{pa 6256 2210}%
\special{pa 6255 2177}%
\special{pa 6253 2144}%
\special{pa 6250 2111}%
\special{pa 6246 2078}%
\special{pa 6241 2045}%
\special{pa 6234 2013}%
\special{pa 6226 1981}%
\special{pa 6217 1949}%
\special{pa 6207 1918}%
\special{pa 6196 1887}%
\special{pa 6183 1858}%
\special{pa 6169 1828}%
\special{pa 6154 1800}%
\special{pa 6138 1772}%
\special{pa 6120 1745}%
\special{pa 6102 1719}%
\special{pa 6082 1694}%
\special{pa 6040 1646}%
\special{pa 6017 1624}%
\special{pa 5993 1602}%
\special{pa 5969 1581}%
\special{pa 5917 1541}%
\special{pa 5890 1523}%
\special{pa 5862 1505}%
\special{pa 5834 1488}%
\special{pa 5805 1472}%
\special{pa 5745 1442}%
\special{pa 5652 1403}%
\special{pa 5620 1392}%
\special{pa 5587 1381}%
\special{pa 5555 1371}%
\special{pa 5522 1362}%
\special{pa 5456 1346}%
\special{pa 5422 1339}%
\special{pa 5389 1333}%
\special{pa 5355 1328}%
\special{pa 5322 1323}%
\special{pa 5288 1319}%
\special{pa 5255 1316}%
\special{pa 5221 1313}%
\special{pa 5188 1311}%
\special{pa 5122 1309}%
\special{pa 5090 1310}%
\special{pa 5057 1311}%
\special{pa 5025 1312}%
\special{pa 4961 1318}%
\special{pa 4929 1322}%
\special{pa 4867 1332}%
\special{pa 4835 1338}%
\special{pa 4804 1345}%
\special{pa 4773 1353}%
\special{pa 4743 1362}%
\special{pa 4712 1372}%
\special{pa 4682 1382}%
\special{pa 4651 1393}%
\special{pa 4621 1405}%
\special{pa 4591 1418}%
\special{pa 4562 1432}%
\special{pa 4532 1446}%
\special{pa 4503 1462}%
\special{pa 4473 1478}%
\special{pa 4444 1495}%
\special{pa 4415 1513}%
\special{pa 4386 1533}%
\special{pa 4357 1552}%
\special{pa 4329 1573}%
\special{pa 4300 1594}%
\special{pa 4216 1657}%
\special{pa 4160 1695}%
\special{pa 4132 1713}%
\special{pa 4105 1728}%
\special{pa 4077 1742}%
\special{pa 4050 1754}%
\special{pa 4022 1763}%
\special{pa 3995 1770}%
\special{pa 3968 1774}%
\special{pa 3941 1774}%
\special{pa 3914 1771}%
\special{pa 3887 1765}%
\special{pa 3860 1756}%
\special{pa 3834 1745}%
\special{pa 3807 1732}%
\special{pa 3780 1717}%
\special{pa 3726 1681}%
\special{pa 3698 1661}%
\special{pa 3671 1640}%
\special{pa 3644 1618}%
\special{pa 3616 1596}%
\special{pa 3560 1550}%
\special{pa 3532 1528}%
\special{pa 3474 1484}%
\special{pa 3445 1463}%
\special{pa 3416 1444}%
\special{pa 3386 1425}%
\special{pa 3356 1407}%
\special{pa 3325 1390}%
\special{pa 3295 1374}%
\special{pa 3264 1359}%
\special{pa 3202 1333}%
\special{pa 3171 1321}%
\special{pa 3139 1310}%
\special{pa 3107 1300}%
\special{pa 3076 1292}%
\special{pa 3044 1284}%
\special{pa 3012 1277}%
\special{pa 2948 1267}%
\special{pa 2884 1261}%
\special{pa 2852 1260}%
\special{pa 2819 1260}%
\special{pa 2787 1261}%
\special{pa 2755 1263}%
\special{pa 2724 1266}%
\special{pa 2692 1270}%
\special{pa 2628 1282}%
\special{pa 2597 1290}%
\special{pa 2566 1299}%
\special{pa 2535 1309}%
\special{pa 2504 1320}%
\special{pa 2473 1332}%
\special{pa 2413 1360}%
\special{pa 2384 1375}%
\special{pa 2355 1392}%
\special{pa 2327 1409}%
\special{pa 2300 1427}%
\special{pa 2273 1447}%
\special{pa 2247 1467}%
\special{pa 2221 1488}%
\special{pa 2173 1532}%
\special{pa 2129 1580}%
\special{pa 2109 1605}%
\special{pa 2089 1631}%
\special{pa 2071 1657}%
\special{pa 2054 1684}%
\special{pa 2038 1711}%
\special{pa 2024 1740}%
\special{pa 2011 1768}%
\special{pa 1998 1798}%
\special{pa 1987 1827}%
\special{pa 1977 1857}%
\special{pa 1967 1888}%
\special{pa 1958 1919}%
\special{pa 1942 1981}%
\special{pa 1921 2077}%
\special{pa 1909 2141}%
\special{pa 1906 2154}%
\special{fp}%
% SPLINE 1 0 3 0 Black White  
% 8 3955 2260 4093 2123 5397 1726 5813 2212 5406 2767 4089 2381 3955 2254 3955 2254
% 
\special{pn 13}%
\special{pa 3955 2260}%
\special{pa 3977 2237}%
\special{pa 4022 2192}%
\special{pa 4044 2169}%
\special{pa 4068 2147}%
\special{pa 4091 2125}%
\special{pa 4115 2103}%
\special{pa 4140 2080}%
\special{pa 4165 2059}%
\special{pa 4191 2037}%
\special{pa 4217 2016}%
\special{pa 4244 1995}%
\special{pa 4272 1974}%
\special{pa 4299 1954}%
\special{pa 4327 1934}%
\special{pa 4356 1914}%
\special{pa 4385 1895}%
\special{pa 4414 1877}%
\special{pa 4444 1859}%
\special{pa 4474 1842}%
\special{pa 4505 1825}%
\special{pa 4535 1809}%
\special{pa 4566 1793}%
\special{pa 4597 1778}%
\special{pa 4629 1764}%
\special{pa 4693 1738}%
\special{pa 4757 1716}%
\special{pa 4789 1706}%
\special{pa 4822 1697}%
\special{pa 4854 1689}%
\special{pa 4887 1682}%
\special{pa 4920 1676}%
\special{pa 4953 1671}%
\special{pa 4986 1667}%
\special{pa 5019 1664}%
\special{pa 5052 1663}%
\special{pa 5084 1662}%
\special{pa 5117 1663}%
\special{pa 5150 1665}%
\special{pa 5183 1668}%
\special{pa 5215 1673}%
\special{pa 5248 1679}%
\special{pa 5280 1686}%
\special{pa 5312 1695}%
\special{pa 5344 1705}%
\special{pa 5376 1717}%
\special{pa 5407 1731}%
\special{pa 5439 1745}%
\special{pa 5469 1762}%
\special{pa 5500 1779}%
\special{pa 5529 1798}%
\special{pa 5558 1818}%
\special{pa 5586 1840}%
\special{pa 5613 1862}%
\special{pa 5639 1885}%
\special{pa 5664 1910}%
\special{pa 5687 1935}%
\special{pa 5708 1961}%
\special{pa 5728 1988}%
\special{pa 5747 2016}%
\special{pa 5763 2044}%
\special{pa 5777 2073}%
\special{pa 5789 2102}%
\special{pa 5799 2132}%
\special{pa 5806 2162}%
\special{pa 5811 2192}%
\special{pa 5813 2222}%
\special{pa 5813 2253}%
\special{pa 5810 2283}%
\special{pa 5804 2314}%
\special{pa 5796 2344}%
\special{pa 5786 2375}%
\special{pa 5774 2405}%
\special{pa 5760 2434}%
\special{pa 5743 2464}%
\special{pa 5725 2492}%
\special{pa 5706 2520}%
\special{pa 5685 2548}%
\special{pa 5662 2574}%
\special{pa 5638 2600}%
\special{pa 5613 2625}%
\special{pa 5559 2671}%
\special{pa 5531 2692}%
\special{pa 5502 2712}%
\special{pa 5472 2731}%
\special{pa 5442 2749}%
\special{pa 5380 2779}%
\special{pa 5349 2791}%
\special{pa 5318 2802}%
\special{pa 5286 2812}%
\special{pa 5254 2820}%
\special{pa 5222 2827}%
\special{pa 5190 2832}%
\special{pa 5158 2836}%
\special{pa 5125 2838}%
\special{pa 5093 2840}%
\special{pa 5060 2840}%
\special{pa 4994 2836}%
\special{pa 4962 2832}%
\special{pa 4896 2822}%
\special{pa 4863 2815}%
\special{pa 4830 2807}%
\special{pa 4798 2798}%
\special{pa 4765 2788}%
\special{pa 4701 2766}%
\special{pa 4668 2753}%
\special{pa 4636 2740}%
\special{pa 4605 2726}%
\special{pa 4573 2711}%
\special{pa 4542 2696}%
\special{pa 4511 2680}%
\special{pa 4480 2663}%
\special{pa 4390 2609}%
\special{pa 4360 2590}%
\special{pa 4331 2571}%
\special{pa 4303 2551}%
\special{pa 4274 2531}%
\special{pa 4247 2510}%
\special{pa 4219 2490}%
\special{pa 4193 2469}%
\special{pa 4166 2447}%
\special{pa 4140 2426}%
\special{pa 4090 2382}%
\special{pa 4066 2360}%
\special{pa 3974 2272}%
\special{pa 3955 2254}%
\special{fp}%
% SPLINE 1 0 3 0 Black White  
% 8 3955 2255 3817 2125 2713 1665 2302 2218 2719 2849 3813 2386 3952 2258 3952 2258
% 
\special{pn 13}%
\special{pa 3955 2255}%
\special{pa 3909 2211}%
\special{pa 3886 2190}%
\special{pa 3863 2168}%
\special{pa 3839 2146}%
\special{pa 3815 2123}%
\special{pa 3790 2101}%
\special{pa 3765 2078}%
\special{pa 3739 2056}%
\special{pa 3713 2033}%
\special{pa 3686 2011}%
\special{pa 3659 1988}%
\special{pa 3632 1966}%
\special{pa 3604 1944}%
\special{pa 3575 1922}%
\special{pa 3547 1901}%
\special{pa 3518 1880}%
\special{pa 3488 1859}%
\special{pa 3459 1839}%
\special{pa 3399 1801}%
\special{pa 3368 1783}%
\special{pa 3338 1765}%
\special{pa 3276 1733}%
\special{pa 3245 1718}%
\special{pa 3214 1704}%
\special{pa 3183 1691}%
\special{pa 3121 1669}%
\special{pa 3089 1660}%
\special{pa 3058 1652}%
\special{pa 3027 1645}%
\special{pa 2996 1639}%
\special{pa 2965 1635}%
\special{pa 2934 1633}%
\special{pa 2903 1632}%
\special{pa 2872 1632}%
\special{pa 2842 1635}%
\special{pa 2811 1639}%
\special{pa 2781 1645}%
\special{pa 2751 1652}%
\special{pa 2722 1662}%
\special{pa 2692 1673}%
\special{pa 2664 1687}%
\special{pa 2635 1702}%
\special{pa 2607 1719}%
\special{pa 2580 1737}%
\special{pa 2553 1758}%
\special{pa 2527 1779}%
\special{pa 2502 1802}%
\special{pa 2478 1827}%
\special{pa 2456 1852}%
\special{pa 2434 1879}%
\special{pa 2414 1907}%
\special{pa 2395 1935}%
\special{pa 2377 1965}%
\special{pa 2361 1996}%
\special{pa 2347 2027}%
\special{pa 2335 2058}%
\special{pa 2324 2091}%
\special{pa 2315 2123}%
\special{pa 2309 2157}%
\special{pa 2304 2190}%
\special{pa 2302 2224}%
\special{pa 2302 2257}%
\special{pa 2304 2291}%
\special{pa 2308 2325}%
\special{pa 2314 2358}%
\special{pa 2322 2392}%
\special{pa 2332 2425}%
\special{pa 2344 2457}%
\special{pa 2358 2489}%
\special{pa 2373 2520}%
\special{pa 2389 2551}%
\special{pa 2407 2581}%
\special{pa 2427 2610}%
\special{pa 2448 2638}%
\special{pa 2469 2665}%
\special{pa 2492 2691}%
\special{pa 2516 2715}%
\special{pa 2541 2738}%
\special{pa 2567 2760}%
\special{pa 2593 2780}%
\special{pa 2621 2799}%
\special{pa 2648 2815}%
\special{pa 2677 2830}%
\special{pa 2705 2844}%
\special{pa 2735 2855}%
\special{pa 2764 2864}%
\special{pa 2794 2871}%
\special{pa 2823 2876}%
\special{pa 2854 2880}%
\special{pa 2884 2882}%
\special{pa 2914 2882}%
\special{pa 2945 2880}%
\special{pa 2976 2877}%
\special{pa 3007 2872}%
\special{pa 3038 2866}%
\special{pa 3069 2859}%
\special{pa 3100 2850}%
\special{pa 3131 2840}%
\special{pa 3162 2829}%
\special{pa 3224 2803}%
\special{pa 3286 2773}%
\special{pa 3317 2756}%
\special{pa 3347 2739}%
\special{pa 3378 2721}%
\special{pa 3438 2683}%
\special{pa 3468 2663}%
\special{pa 3555 2600}%
\special{pa 3584 2578}%
\special{pa 3668 2512}%
\special{pa 3695 2489}%
\special{pa 3721 2467}%
\special{pa 3773 2421}%
\special{pa 3823 2377}%
\special{pa 3871 2333}%
\special{pa 3894 2312}%
\special{pa 3918 2290}%
\special{pa 3941 2269}%
\special{pa 3952 2258}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2470 2465 2470 2515 2 0 0 0
% $y_1$
\put(24.7000,-25.1500){\makebox(0,0)[lb]{$y_1$}}%
% STR 2 0 3 0 Black White  
% 4 5040 1440 5040 1490 2 0 0 0
% $y_2$
\put(50.4000,-14.9000){\makebox(0,0)[lb]{$y_2$}}%
% STR 2 0 3 0 Black White  
% 4 2750 1535 2750 1585 2 0 0 0
% $p_1$
\put(27.5000,-15.8500){\makebox(0,0)[lb]{$p_1$}}%
% STR 2 0 3 0 Black White  
% 4 3515 2065 3515 2115 2 0 0 0
% $y_4$
\put(35.1500,-21.1500){\makebox(0,0)[lb]{$y_4$}}%
% STR 2 0 3 0 Black White  
% 4 2150 2840 2150 2890 2 0 0 0
% $y_3$
\put(21.5000,-28.9000){\makebox(0,0)[lb]{$y_3$}}%
% STR 2 0 3 0 Black White  
% 4 3610 980 3610 1080 2 0 0 0
% $\xi^\varepsilon (t, p_1, \gamma)$
\put(36.1000,-10.8000){\makebox(0,0)[lb]{$\xi^\varepsilon (t, p_1, \gamma)$}}%
% STR 2 0 3 0 Black White  
% 4 1095 1180 1095 1280 2 0 0 0
% $\xi^\varepsilon (t, p_1, -\gamma)$
\put(10.9500,-12.8000){\makebox(0,0)[lb]{$\xi^\varepsilon (t, p_1, -\gamma)$}}%
% SPLINE 1 0 3 0 Black White  
% 13 3580 2185 3190 2000 2947 1975 2696 2065 2589 2216 2614 2361 2786 2513 2973 2563 3576 2343 3651 2292 3665 2282 3565 2179 3565 2179
% 
\special{pn 13}%
\special{pa 3580 2185}%
\special{pa 3552 2169}%
\special{pa 3524 2152}%
\special{pa 3496 2136}%
\special{pa 3468 2121}%
\special{pa 3440 2105}%
\special{pa 3411 2090}%
\special{pa 3383 2076}%
\special{pa 3325 2048}%
\special{pa 3295 2036}%
\special{pa 3266 2024}%
\special{pa 3235 2014}%
\special{pa 3205 2004}%
\special{pa 3174 1996}%
\special{pa 3143 1989}%
\special{pa 3111 1983}%
\special{pa 3080 1978}%
\special{pa 3047 1975}%
\special{pa 3015 1973}%
\special{pa 2983 1973}%
\special{pa 2951 1975}%
\special{pa 2919 1978}%
\special{pa 2887 1983}%
\special{pa 2856 1990}%
\special{pa 2825 1999}%
\special{pa 2794 2010}%
\special{pa 2765 2023}%
\special{pa 2736 2038}%
\special{pa 2708 2056}%
\special{pa 2682 2076}%
\special{pa 2657 2099}%
\special{pa 2635 2123}%
\special{pa 2616 2150}%
\special{pa 2601 2178}%
\special{pa 2591 2209}%
\special{pa 2586 2240}%
\special{pa 2587 2272}%
\special{pa 2593 2305}%
\special{pa 2603 2336}%
\special{pa 2617 2366}%
\special{pa 2634 2393}%
\special{pa 2654 2418}%
\special{pa 2677 2441}%
\special{pa 2702 2462}%
\special{pa 2728 2481}%
\special{pa 2757 2498}%
\special{pa 2786 2513}%
\special{pa 2816 2526}%
\special{pa 2846 2537}%
\special{pa 2877 2546}%
\special{pa 2908 2554}%
\special{pa 2939 2559}%
\special{pa 2971 2563}%
\special{pa 3003 2564}%
\special{pa 3035 2564}%
\special{pa 3066 2562}%
\special{pa 3098 2558}%
\special{pa 3130 2553}%
\special{pa 3161 2546}%
\special{pa 3193 2537}%
\special{pa 3224 2528}%
\special{pa 3255 2517}%
\special{pa 3286 2505}%
\special{pa 3317 2492}%
\special{pa 3347 2478}%
\special{pa 3377 2463}%
\special{pa 3406 2448}%
\special{pa 3435 2432}%
\special{pa 3464 2415}%
\special{pa 3492 2398}%
\special{pa 3519 2381}%
\special{pa 3547 2363}%
\special{pa 3625 2309}%
\special{pa 3652 2291}%
\special{pa 3672 2272}%
\special{pa 3667 2251}%
\special{pa 3644 2227}%
\special{pa 3607 2203}%
\special{pa 3565 2179}%
\special{fp}%
% DOT 0 0 3 0 Black White  
% 2 2775 1645 2775 1645
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2775 1645 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2775 1645 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 2 2625 2385 2625 2385
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2625 2385 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2625 2385 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 2 2090 2880 2090 2880
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2090 2880 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2090 2880 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 2 3470 2125 3470 2125
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3470 2125 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3470 2125 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 2 5040 1310 5040 1310
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 5040 1310 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 5040 1310 16 16 0 6.2831853}%
% SPLINE 1 0 3 0 Black White  
% 9 2624 2382 2508 2246 2526 1858 2774 1646 3416 1724 3918 1924 4608 1524 5038 1316 5038 1316
% 
\special{pn 13}%
\special{pa 2624 2382}%
\special{pa 2600 2359}%
\special{pa 2556 2313}%
\special{pa 2535 2288}%
\special{pa 2517 2262}%
\special{pa 2502 2234}%
\special{pa 2490 2205}%
\special{pa 2480 2174}%
\special{pa 2474 2143}%
\special{pa 2470 2110}%
\special{pa 2469 2077}%
\special{pa 2470 2043}%
\special{pa 2474 2009}%
\special{pa 2481 1976}%
\special{pa 2490 1943}%
\special{pa 2501 1911}%
\special{pa 2515 1880}%
\special{pa 2531 1850}%
\special{pa 2548 1822}%
\special{pa 2568 1795}%
\special{pa 2590 1770}%
\special{pa 2613 1747}%
\special{pa 2638 1726}%
\special{pa 2663 1706}%
\special{pa 2690 1688}%
\special{pa 2718 1672}%
\special{pa 2747 1657}%
\special{pa 2776 1645}%
\special{pa 2806 1635}%
\special{pa 2836 1626}%
\special{pa 2867 1619}%
\special{pa 2929 1611}%
\special{pa 2961 1610}%
\special{pa 2993 1610}%
\special{pa 3025 1611}%
\special{pa 3057 1614}%
\special{pa 3089 1618}%
\special{pa 3121 1624}%
\special{pa 3154 1631}%
\special{pa 3186 1638}%
\special{pa 3219 1648}%
\special{pa 3251 1658}%
\special{pa 3284 1669}%
\special{pa 3316 1681}%
\special{pa 3348 1694}%
\special{pa 3412 1722}%
\special{pa 3443 1737}%
\special{pa 3475 1753}%
\special{pa 3506 1769}%
\special{pa 3536 1785}%
\special{pa 3567 1801}%
\special{pa 3597 1817}%
\special{pa 3657 1847}%
\special{pa 3687 1861}%
\special{pa 3716 1874}%
\special{pa 3745 1886}%
\special{pa 3774 1897}%
\special{pa 3803 1906}%
\special{pa 3832 1913}%
\special{pa 3861 1919}%
\special{pa 3889 1923}%
\special{pa 3918 1924}%
\special{pa 3946 1923}%
\special{pa 3974 1920}%
\special{pa 4002 1914}%
\special{pa 4030 1907}%
\special{pa 4057 1898}%
\special{pa 4085 1887}%
\special{pa 4113 1874}%
\special{pa 4140 1860}%
\special{pa 4168 1844}%
\special{pa 4195 1828}%
\special{pa 4223 1810}%
\special{pa 4250 1791}%
\special{pa 4278 1772}%
\special{pa 4305 1752}%
\special{pa 4332 1731}%
\special{pa 4360 1710}%
\special{pa 4387 1688}%
\special{pa 4415 1667}%
\special{pa 4442 1645}%
\special{pa 4554 1561}%
\special{pa 4610 1523}%
\special{pa 4638 1505}%
\special{pa 4666 1488}%
\special{pa 4695 1471}%
\special{pa 4723 1456}%
\special{pa 4752 1441}%
\special{pa 4810 1413}%
\special{pa 4838 1399}%
\special{pa 4867 1387}%
\special{pa 4896 1374}%
\special{pa 4925 1362}%
\special{pa 4955 1350}%
\special{pa 5013 1326}%
\special{pa 5038 1316}%
\special{fp}%
% SARROW 1 0 3 1 Black White  
% 2 2600 2359 2624 2382
% 
\special{pn 13}%
\special{pa 2600 2359}%
\special{pa 2624 2382}%
\special{fp}%
\special{sh 1}%
\special{pa 2624 2382}%
\special{pa 2590 2321}%
\special{pa 2585 2345}%
\special{pa 2562 2350}%
\special{pa 2624 2382}%
\special{fp}%
% SARROW 1 0 3 2 Black White  
% 2 5013 1326 5038 1316
% 
\special{pn 13}%
\special{pa 5013 1326}%
\special{pa 5038 1316}%
\special{fp}%
\special{sh 1}%
\special{pa 5038 1316}%
\special{pa 4969 1322}%
\special{pa 4988 1336}%
\special{pa 4984 1359}%
\special{pa 5038 1316}%
\special{fp}%
% SPLINE 1 2 3 0 Black White  
% 6 2090 2870 2030 2220 2435 1725 2770 1645 3465 2115 3465 2115
% 
\special{pn 13}%
\special{pn 13}%
\special{pa 2090 2870}%
\special{pa 2087 2857}%
\special{fp}%
\special{pa 2079 2826}%
\special{pa 2076 2814}%
\special{fp}%
\special{pa 2069 2783}%
\special{pa 2066 2770}%
\special{fp}%
\special{pa 2058 2739}%
\special{pa 2055 2727}%
\special{fp}%
\special{pa 2047 2696}%
\special{pa 2045 2683}%
\special{fp}%
\special{pa 2039 2652}%
\special{pa 2036 2639}%
\special{fp}%
\special{pa 2030 2608}%
\special{pa 2028 2595}%
\special{fp}%
\special{pa 2023 2563}%
\special{pa 2021 2550}%
\special{fp}%
\special{pa 2017 2519}%
\special{pa 2015 2506}%
\special{fp}%
\special{pa 2013 2474}%
\special{pa 2012 2461}%
\special{fp}%
\special{pa 2010 2429}%
\special{pa 2009 2416}%
\special{fp}%
\special{pa 2009 2384}%
\special{pa 2010 2371}%
\special{fp}%
\special{pa 2011 2340}%
\special{pa 2012 2327}%
\special{fp}%
\special{pa 2016 2295}%
\special{pa 2018 2282}%
\special{fp}%
\special{pa 2023 2251}%
\special{pa 2026 2238}%
\special{fp}%
\special{pa 2034 2207}%
\special{pa 2037 2195}%
\special{fp}%
\special{pa 2047 2164}%
\special{pa 2051 2152}%
\special{fp}%
\special{pa 2063 2123}%
\special{pa 2069 2111}%
\special{fp}%
\special{pa 2082 2082}%
\special{pa 2088 2070}%
\special{fp}%
\special{pa 2103 2042}%
\special{pa 2110 2031}%
\special{fp}%
\special{pa 2127 2004}%
\special{pa 2134 1993}%
\special{fp}%
\special{pa 2152 1967}%
\special{pa 2160 1957}%
\special{fp}%
\special{pa 2180 1932}%
\special{pa 2189 1922}%
\special{fp}%
\special{pa 2210 1898}%
\special{pa 2219 1889}%
\special{fp}%
\special{pa 2241 1866}%
\special{pa 2251 1857}%
\special{fp}%
\special{pa 2274 1836}%
\special{pa 2284 1827}%
\special{fp}%
\special{pa 2309 1807}%
\special{pa 2319 1799}%
\special{fp}%
\special{pa 2344 1780}%
\special{pa 2355 1772}%
\special{fp}%
\special{pa 2382 1755}%
\special{pa 2393 1749}%
\special{fp}%
\special{pa 2421 1733}%
\special{pa 2432 1727}%
\special{fp}%
\special{pa 2461 1712}%
\special{pa 2473 1707}%
\special{fp}%
\special{pa 2502 1694}%
\special{pa 2514 1689}%
\special{fp}%
\special{pa 2544 1679}%
\special{pa 2556 1675}%
\special{fp}%
\special{pa 2587 1666}%
\special{pa 2599 1662}%
\special{fp}%
\special{pa 2631 1656}%
\special{pa 2643 1653}%
\special{fp}%
\special{pa 2675 1649}%
\special{pa 2688 1647}%
\special{fp}%
\special{pa 2720 1645}%
\special{pa 2733 1644}%
\special{fp}%
\special{pa 2764 1645}%
\special{pa 2777 1646}%
\special{fp}%
\special{pa 2809 1649}%
\special{pa 2822 1650}%
\special{fp}%
\special{pa 2853 1657}%
\special{pa 2866 1660}%
\special{fp}%
\special{pa 2897 1668}%
\special{pa 2909 1672}%
\special{fp}%
\special{pa 2939 1683}%
\special{pa 2951 1688}%
\special{fp}%
\special{pa 2980 1701}%
\special{pa 2992 1706}%
\special{fp}%
\special{pa 3020 1721}%
\special{pa 3031 1728}%
\special{fp}%
\special{pa 3059 1744}%
\special{pa 3069 1751}%
\special{fp}%
\special{pa 3096 1769}%
\special{pa 3107 1776}%
\special{fp}%
\special{pa 3132 1796}%
\special{pa 3142 1804}%
\special{fp}%
\special{pa 3167 1824}%
\special{pa 3177 1832}%
\special{fp}%
\special{pa 3202 1853}%
\special{pa 3211 1861}%
\special{fp}%
\special{pa 3235 1882}%
\special{pa 3245 1891}%
\special{fp}%
\special{pa 3268 1913}%
\special{pa 3277 1922}%
\special{fp}%
\special{pa 3300 1944}%
\special{pa 3309 1953}%
\special{fp}%
\special{pa 3332 1976}%
\special{pa 3341 1985}%
\special{fp}%
\special{pa 3363 2008}%
\special{pa 3372 2017}%
\special{fp}%
\special{pa 3394 2040}%
\special{pa 3404 2050}%
\special{fp}%
\special{pa 3426 2073}%
\special{pa 3435 2082}%
\special{fp}%
\special{pa 3456 2105}%
\special{pa 3465 2115}%
\special{fp}%
% SARROW 1 2 3 1 Black White  
% 2 2082 2837 2090 2870
% 
\special{pn 13}%
\special{pa 2082 2837}%
\special{pa 2090 2870}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 2090 2870}%
\special{pa 2094 2800}%
\special{pa 2077 2818}%
\special{pa 2055 2810}%
\special{pa 2090 2870}%
\special{fp}%
% SARROW 1 2 3 2 Black White  
% 2 3456 2105 3465 2115
% 
\special{pn 13}%
\special{pa 3456 2105}%
\special{pa 3465 2115}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 3465 2115}%
\special{pa 3435 2052}%
\special{pa 3429 2075}%
\special{pa 3406 2079}%
\special{pa 3465 2115}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 5 3705 1120 3725 1485 4010 1430 3760 1875 3760 1875
% 
\special{pn 8}%
\special{pa 3705 1120}%
\special{pa 3696 1165}%
\special{pa 3687 1209}%
\special{pa 3679 1252}%
\special{pa 3673 1293}%
\special{pa 3669 1332}%
\special{pa 3667 1367}%
\special{pa 3669 1400}%
\special{pa 3674 1428}%
\special{pa 3683 1451}%
\special{pa 3697 1469}%
\special{pa 3715 1482}%
\special{pa 3740 1488}%
\special{pa 3769 1487}%
\special{pa 3802 1483}%
\special{pa 3837 1475}%
\special{pa 3873 1464}%
\special{pa 3909 1454}%
\special{pa 3943 1444}%
\special{pa 3973 1436}%
\special{pa 3999 1431}%
\special{pa 4019 1431}%
\special{pa 4033 1435}%
\special{pa 4040 1445}%
\special{pa 4042 1459}%
\special{pa 4038 1478}%
\special{pa 4030 1500}%
\special{pa 4017 1525}%
\special{pa 4001 1554}%
\special{pa 3980 1585}%
\special{pa 3957 1619}%
\special{pa 3931 1655}%
\special{pa 3903 1693}%
\special{pa 3841 1773}%
\special{pa 3808 1815}%
\special{pa 3775 1856}%
\special{pa 3760 1875}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 5 1210 1330 1670 1915 1900 1535 2275 1815 2275 1815
% 
\special{pn 8}%
\special{pa 1210 1330}%
\special{pa 1232 1376}%
\special{pa 1253 1422}%
\special{pa 1275 1467}%
\special{pa 1296 1512}%
\special{pa 1317 1556}%
\special{pa 1339 1598}%
\special{pa 1360 1639}%
\special{pa 1381 1679}%
\special{pa 1402 1717}%
\special{pa 1422 1752}%
\special{pa 1443 1786}%
\special{pa 1463 1816}%
\special{pa 1483 1844}%
\special{pa 1503 1869}%
\special{pa 1522 1891}%
\special{pa 1541 1909}%
\special{pa 1560 1923}%
\special{pa 1579 1934}%
\special{pa 1597 1940}%
\special{pa 1615 1942}%
\special{pa 1632 1939}%
\special{pa 1649 1932}%
\special{pa 1666 1919}%
\special{pa 1682 1901}%
\special{pa 1698 1878}%
\special{pa 1713 1852}%
\special{pa 1744 1790}%
\special{pa 1759 1756}%
\special{pa 1775 1722}%
\special{pa 1790 1688}%
\special{pa 1807 1655}%
\special{pa 1823 1624}%
\special{pa 1841 1596}%
\special{pa 1859 1572}%
\special{pa 1877 1551}%
\special{pa 1897 1537}%
\special{pa 1918 1528}%
\special{pa 1940 1525}%
\special{pa 1963 1527}%
\special{pa 1986 1534}%
\special{pa 2011 1546}%
\special{pa 2036 1562}%
\special{pa 2061 1582}%
\special{pa 2088 1605}%
\special{pa 2115 1631}%
\special{pa 2142 1659}%
\special{pa 2169 1690}%
\special{pa 2197 1722}%
\special{pa 2225 1755}%
\special{pa 2253 1789}%
\special{pa 2275 1815}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2780 2690 2780 2790 2 0 0 0
% $\Omega_1 (h)$
\put(27.8000,-27.9000){\makebox(0,0)[lb]{$\Omega_1 (h)$}}%
% STR 2 0 3 0 Black White  
% 4 2660 2260 2660 2360 2 0 0 0
% $c_1 (-h)$
\put(26.6000,-23.6000){\makebox(0,0)[lb]{$c_1 (-h)$}}%
% STR 2 0 3 0 Black White  
% 4 5280 1200 5280 1300 2 0 0 0
% $c_2 (h)$
\put(52.8000,-13.0000){\makebox(0,0)[lb]{$c_2 (h)$}}%
% STR 2 0 3 0 Black White  
% 4 5665 1815 5665 1865 2 0 0 0
% $\Omega_2 (h)$
\put(56.6500,-18.6500){\makebox(0,0)[lb]{$\Omega_2 (h)$}}%
\end{picture}}%


==> trajectory.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(53.7700,16.6400)(16.3200,-26.8800)%
% STR 2 0 3 0 Black White  
% 4 5410 2111 5410 2152 2 0 0 0
% $0$
\put(54.1000,-21.5200){\makebox(0,0)[lb]{$0$}}%
% SPLINE 1 0 3 0 Black White  
% 17 4074 1927 4074 2099 4519 2650 5088 2544 5461 2305 5844 2504 6757 2432 6992 2092 6930 1658 6301 1347 5744 1498 5461 1658 5127 1459 4526 1336 4175 1598 4074 1916 4074 1916
% 
\special{pn 13}%
\special{pa 4074 1927}%
\special{pa 4072 1959}%
\special{pa 4070 2023}%
\special{pa 4071 2055}%
\special{pa 4073 2087}%
\special{pa 4077 2119}%
\special{pa 4083 2151}%
\special{pa 4090 2183}%
\special{pa 4100 2215}%
\special{pa 4111 2246}%
\special{pa 4124 2277}%
\special{pa 4139 2307}%
\special{pa 4155 2337}%
\special{pa 4173 2366}%
\special{pa 4192 2395}%
\special{pa 4212 2423}%
\special{pa 4234 2449}%
\special{pa 4257 2475}%
\special{pa 4281 2499}%
\special{pa 4306 2523}%
\special{pa 4332 2545}%
\special{pa 4358 2565}%
\special{pa 4386 2584}%
\special{pa 4415 2602}%
\special{pa 4444 2618}%
\special{pa 4473 2632}%
\special{pa 4503 2644}%
\special{pa 4534 2655}%
\special{pa 4565 2663}%
\special{pa 4597 2670}%
\special{pa 4628 2674}%
\special{pa 4660 2677}%
\special{pa 4692 2678}%
\special{pa 4724 2677}%
\special{pa 4757 2674}%
\special{pa 4789 2670}%
\special{pa 4821 2664}%
\special{pa 4853 2656}%
\special{pa 4885 2646}%
\special{pa 4917 2635}%
\special{pa 4948 2622}%
\special{pa 4980 2608}%
\special{pa 5010 2592}%
\special{pa 5041 2575}%
\special{pa 5071 2556}%
\special{pa 5100 2536}%
\special{pa 5128 2514}%
\special{pa 5157 2492}%
\special{pa 5184 2469}%
\special{pa 5212 2446}%
\special{pa 5239 2423}%
\special{pa 5266 2401}%
\special{pa 5292 2381}%
\special{pa 5318 2362}%
\special{pa 5345 2345}%
\special{pa 5371 2331}%
\special{pa 5397 2319}%
\special{pa 5423 2311}%
\special{pa 5449 2306}%
\special{pa 5476 2305}%
\special{pa 5502 2308}%
\special{pa 5529 2315}%
\special{pa 5556 2325}%
\special{pa 5584 2338}%
\special{pa 5611 2353}%
\special{pa 5639 2370}%
\special{pa 5668 2389}%
\special{pa 5696 2408}%
\special{pa 5726 2428}%
\special{pa 5755 2448}%
\special{pa 5785 2468}%
\special{pa 5815 2487}%
\special{pa 5846 2505}%
\special{pa 5878 2522}%
\special{pa 5910 2537}%
\special{pa 5942 2550}%
\special{pa 5975 2562}%
\special{pa 6008 2573}%
\special{pa 6041 2582}%
\special{pa 6074 2589}%
\special{pa 6108 2595}%
\special{pa 6142 2600}%
\special{pa 6176 2604}%
\special{pa 6209 2605}%
\special{pa 6243 2606}%
\special{pa 6277 2605}%
\special{pa 6311 2603}%
\special{pa 6344 2600}%
\special{pa 6378 2595}%
\special{pa 6411 2589}%
\special{pa 6443 2582}%
\special{pa 6476 2573}%
\special{pa 6508 2564}%
\special{pa 6539 2553}%
\special{pa 6601 2527}%
\special{pa 6630 2512}%
\special{pa 6660 2497}%
\special{pa 6688 2480}%
\special{pa 6716 2462}%
\special{pa 6743 2443}%
\special{pa 6769 2423}%
\special{pa 6794 2401}%
\special{pa 6818 2379}%
\special{pa 6841 2356}%
\special{pa 6863 2332}%
\special{pa 6884 2307}%
\special{pa 6903 2280}%
\special{pa 6921 2253}%
\special{pa 6938 2226}%
\special{pa 6953 2197}%
\special{pa 6966 2168}%
\special{pa 6978 2137}%
\special{pa 6988 2107}%
\special{pa 6996 2075}%
\special{pa 7002 2043}%
\special{pa 7007 2010}%
\special{pa 7009 1977}%
\special{pa 7010 1944}%
\special{pa 7008 1911}%
\special{pa 7005 1878}%
\special{pa 7000 1845}%
\special{pa 6993 1813}%
\special{pa 6985 1781}%
\special{pa 6975 1750}%
\special{pa 6962 1720}%
\special{pa 6948 1691}%
\special{pa 6933 1662}%
\special{pa 6915 1636}%
\special{pa 6896 1610}%
\special{pa 6875 1586}%
\special{pa 6853 1562}%
\special{pa 6830 1541}%
\special{pa 6805 1520}%
\special{pa 6779 1500}%
\special{pa 6751 1482}%
\special{pa 6723 1465}%
\special{pa 6694 1449}%
\special{pa 6664 1435}%
\special{pa 6633 1421}%
\special{pa 6602 1409}%
\special{pa 6570 1397}%
\special{pa 6537 1387}%
\special{pa 6504 1378}%
\special{pa 6471 1370}%
\special{pa 6438 1364}%
\special{pa 6404 1358}%
\special{pa 6371 1353}%
\special{pa 6337 1350}%
\special{pa 6304 1347}%
\special{pa 6238 1345}%
\special{pa 6206 1346}%
\special{pa 6173 1348}%
\special{pa 6141 1350}%
\special{pa 6110 1354}%
\special{pa 6078 1359}%
\special{pa 6016 1373}%
\special{pa 5985 1382}%
\special{pa 5955 1391}%
\special{pa 5925 1402}%
\special{pa 5894 1415}%
\special{pa 5865 1428}%
\special{pa 5835 1443}%
\special{pa 5806 1459}%
\special{pa 5777 1477}%
\special{pa 5748 1496}%
\special{pa 5719 1516}%
\special{pa 5690 1537}%
\special{pa 5662 1558}%
\special{pa 5606 1598}%
\special{pa 5578 1616}%
\special{pa 5551 1631}%
\special{pa 5523 1644}%
\special{pa 5496 1653}%
\special{pa 5469 1657}%
\special{pa 5442 1658}%
\special{pa 5415 1653}%
\special{pa 5388 1644}%
\special{pa 5361 1632}%
\special{pa 5334 1617}%
\special{pa 5307 1599}%
\special{pa 5280 1579}%
\special{pa 5252 1558}%
\special{pa 5225 1535}%
\special{pa 5197 1513}%
\special{pa 5168 1490}%
\special{pa 5140 1468}%
\special{pa 5110 1447}%
\special{pa 5081 1428}%
\special{pa 5051 1410}%
\special{pa 5020 1394}%
\special{pa 4990 1379}%
\special{pa 4958 1365}%
\special{pa 4927 1353}%
\special{pa 4896 1342}%
\special{pa 4864 1333}%
\special{pa 4832 1326}%
\special{pa 4800 1320}%
\special{pa 4768 1315}%
\special{pa 4736 1313}%
\special{pa 4704 1312}%
\special{pa 4672 1312}%
\special{pa 4640 1314}%
\special{pa 4608 1318}%
\special{pa 4576 1324}%
\special{pa 4545 1331}%
\special{pa 4514 1340}%
\special{pa 4483 1350}%
\special{pa 4452 1363}%
\special{pa 4422 1377}%
\special{pa 4393 1392}%
\special{pa 4365 1409}%
\special{pa 4337 1427}%
\special{pa 4311 1447}%
\special{pa 4285 1468}%
\special{pa 4261 1490}%
\special{pa 4238 1513}%
\special{pa 4217 1538}%
\special{pa 4198 1564}%
\special{pa 4180 1590}%
\special{pa 4164 1618}%
\special{pa 4150 1646}%
\special{pa 4137 1675}%
\special{pa 4126 1705}%
\special{pa 4116 1735}%
\special{pa 4107 1766}%
\special{pa 4099 1797}%
\special{pa 4085 1861}%
\special{pa 4079 1893}%
\special{pa 4074 1916}%
\special{fp}%
% SPLINE 1 0 3 0 Black White  
% 8 5446 1981 5535 1892 6371 1638 6637 1948 6377 2305 5533 2058 5446 1977 5446 1977
% 
\special{pn 13}%
\special{pa 5446 1981}%
\special{pa 5468 1958}%
\special{pa 5513 1913}%
\special{pa 5537 1891}%
\special{pa 5561 1868}%
\special{pa 5586 1846}%
\special{pa 5612 1825}%
\special{pa 5639 1804}%
\special{pa 5695 1764}%
\special{pa 5753 1726}%
\special{pa 5783 1709}%
\special{pa 5845 1677}%
\special{pa 5876 1663}%
\special{pa 5908 1650}%
\special{pa 5940 1638}%
\special{pa 5973 1627}%
\special{pa 6005 1618}%
\special{pa 6038 1611}%
\special{pa 6071 1605}%
\special{pa 6103 1600}%
\special{pa 6136 1598}%
\special{pa 6169 1597}%
\special{pa 6202 1598}%
\special{pa 6235 1601}%
\special{pa 6267 1606}%
\special{pa 6300 1614}%
\special{pa 6332 1623}%
\special{pa 6364 1635}%
\special{pa 6395 1649}%
\special{pa 6426 1665}%
\special{pa 6456 1684}%
\special{pa 6484 1704}%
\special{pa 6511 1727}%
\special{pa 6537 1750}%
\special{pa 6560 1776}%
\special{pa 6581 1802}%
\special{pa 6599 1830}%
\special{pa 6614 1858}%
\special{pa 6625 1888}%
\special{pa 6633 1918}%
\special{pa 6637 1948}%
\special{pa 6637 1979}%
\special{pa 6633 2009}%
\special{pa 6625 2040}%
\special{pa 6613 2070}%
\special{pa 6599 2099}%
\special{pa 6581 2128}%
\special{pa 6561 2156}%
\special{pa 6539 2183}%
\special{pa 6514 2208}%
\special{pa 6488 2232}%
\special{pa 6460 2254}%
\special{pa 6431 2274}%
\special{pa 6402 2292}%
\special{pa 6371 2308}%
\special{pa 6340 2321}%
\special{pa 6309 2332}%
\special{pa 6277 2340}%
\special{pa 6245 2346}%
\special{pa 6212 2350}%
\special{pa 6180 2351}%
\special{pa 6147 2351}%
\special{pa 6115 2349}%
\special{pa 6082 2345}%
\special{pa 6049 2339}%
\special{pa 6016 2332}%
\special{pa 5984 2323}%
\special{pa 5951 2313}%
\special{pa 5919 2301}%
\special{pa 5887 2288}%
\special{pa 5855 2274}%
\special{pa 5824 2259}%
\special{pa 5762 2225}%
\special{pa 5732 2207}%
\special{pa 5674 2169}%
\special{pa 5646 2149}%
\special{pa 5618 2128}%
\special{pa 5591 2107}%
\special{pa 5565 2086}%
\special{pa 5540 2064}%
\special{pa 5516 2042}%
\special{pa 5492 2021}%
\special{pa 5446 1977}%
\special{fp}%
% SPLINE 1 0 3 0 Black White  
% 8 5446 1981 5357 1898 4651 1603 4386 1957 4654 2361 5355 2065 5444 1982 5444 1982
% 
\special{pn 13}%
\special{pa 5446 1981}%
\special{pa 5423 1959}%
\special{pa 5400 1938}%
\special{pa 5352 1894}%
\special{pa 5327 1871}%
\special{pa 5301 1849}%
\special{pa 5275 1826}%
\special{pa 5247 1804}%
\special{pa 5220 1782}%
\special{pa 5191 1760}%
\special{pa 5162 1739}%
\special{pa 5133 1719}%
\special{pa 5103 1699}%
\special{pa 5073 1681}%
\special{pa 5042 1664}%
\special{pa 5011 1648}%
\special{pa 4980 1633}%
\special{pa 4949 1620}%
\special{pa 4918 1608}%
\special{pa 4887 1599}%
\special{pa 4856 1591}%
\special{pa 4825 1586}%
\special{pa 4794 1583}%
\special{pa 4763 1582}%
\special{pa 4732 1584}%
\special{pa 4702 1589}%
\special{pa 4672 1596}%
\special{pa 4643 1606}%
\special{pa 4614 1620}%
\special{pa 4585 1636}%
\special{pa 4558 1654}%
\special{pa 4532 1676}%
\special{pa 4507 1699}%
\special{pa 4484 1724}%
\special{pa 4463 1751}%
\special{pa 4444 1780}%
\special{pa 4427 1810}%
\special{pa 4413 1841}%
\special{pa 4401 1873}%
\special{pa 4393 1906}%
\special{pa 4387 1939}%
\special{pa 4386 1973}%
\special{pa 4387 2006}%
\special{pa 4392 2040}%
\special{pa 4400 2073}%
\special{pa 4411 2106}%
\special{pa 4425 2138}%
\special{pa 4441 2169}%
\special{pa 4460 2198}%
\special{pa 4480 2226}%
\special{pa 4502 2253}%
\special{pa 4526 2278}%
\special{pa 4552 2300}%
\special{pa 4578 2320}%
\special{pa 4606 2338}%
\special{pa 4634 2353}%
\special{pa 4663 2364}%
\special{pa 4693 2373}%
\special{pa 4723 2379}%
\special{pa 4753 2382}%
\special{pa 4784 2382}%
\special{pa 4814 2380}%
\special{pa 4845 2375}%
\special{pa 4876 2368}%
\special{pa 4907 2359}%
\special{pa 4939 2348}%
\special{pa 4970 2336}%
\special{pa 5001 2321}%
\special{pa 5031 2306}%
\special{pa 5062 2288}%
\special{pa 5092 2270}%
\special{pa 5122 2251}%
\special{pa 5152 2230}%
\special{pa 5210 2188}%
\special{pa 5238 2166}%
\special{pa 5292 2120}%
\special{pa 5318 2098}%
\special{pa 5344 2075}%
\special{pa 5392 2031}%
\special{pa 5415 2009}%
\special{pa 5438 1988}%
\special{pa 5444 1982}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 4519 1223 4519 1279 2 0 0 0
% $c_2 (h)$
\put(45.1900,-12.7900){\makebox(0,0)[lb]{$c_2 (h)$}}%
% STR 2 0 3 0 Black Black  
% 4 3628 1133 3628 1184 2 0 0 0
% $\xi^\varepsilon (t, x, \gamma)$
\put(36.2800,-11.8400){\makebox(0,0)[lb]{$\xi^\varepsilon (t, x, \gamma)$}}%
% STR 2 0 3 0 Black White  
% 4 3570 2124 3570 2183 2 0 0 0
% $0$
\put(35.7000,-21.8300){\makebox(0,0)[lb]{$0$}}%
% SPLINE 1 0 3 0 Black White  
% 8 3603 1990 3439 1849 2123 1355 1633 1950 2131 2629 3436 2132 3599 1992 3599 1992
% 
\special{pn 13}%
\special{pa 3603 1990}%
\special{pa 3579 1969}%
\special{pa 3555 1949}%
\special{pa 3483 1886}%
\special{pa 3433 1844}%
\special{pa 3407 1823}%
\special{pa 3382 1801}%
\special{pa 3355 1780}%
\special{pa 3329 1759}%
\special{pa 3302 1737}%
\special{pa 3275 1716}%
\special{pa 3191 1653}%
\special{pa 3075 1573}%
\special{pa 3046 1554}%
\special{pa 3016 1535}%
\special{pa 2956 1499}%
\special{pa 2925 1482}%
\special{pa 2895 1465}%
\special{pa 2864 1450}%
\special{pa 2833 1434}%
\special{pa 2771 1406}%
\special{pa 2740 1393}%
\special{pa 2678 1369}%
\special{pa 2646 1359}%
\special{pa 2615 1349}%
\special{pa 2551 1333}%
\special{pa 2520 1327}%
\special{pa 2488 1322}%
\special{pa 2457 1317}%
\special{pa 2425 1315}%
\special{pa 2394 1313}%
\special{pa 2362 1312}%
\special{pa 2331 1313}%
\special{pa 2299 1315}%
\special{pa 2268 1319}%
\special{pa 2237 1324}%
\special{pa 2206 1330}%
\special{pa 2175 1338}%
\special{pa 2144 1348}%
\special{pa 2113 1359}%
\special{pa 2083 1371}%
\special{pa 2053 1385}%
\special{pa 2023 1401}%
\special{pa 1993 1418}%
\special{pa 1965 1436}%
\special{pa 1936 1456}%
\special{pa 1909 1477}%
\special{pa 1882 1499}%
\special{pa 1856 1522}%
\special{pa 1831 1546}%
\special{pa 1807 1571}%
\special{pa 1785 1597}%
\special{pa 1763 1624}%
\special{pa 1743 1652}%
\special{pa 1724 1680}%
\special{pa 1707 1709}%
\special{pa 1691 1739}%
\special{pa 1677 1769}%
\special{pa 1665 1799}%
\special{pa 1654 1830}%
\special{pa 1646 1862}%
\special{pa 1639 1893}%
\special{pa 1635 1925}%
\special{pa 1633 1957}%
\special{pa 1633 1989}%
\special{pa 1635 2022}%
\special{pa 1639 2054}%
\special{pa 1645 2086}%
\special{pa 1653 2118}%
\special{pa 1663 2149}%
\special{pa 1675 2181}%
\special{pa 1689 2212}%
\special{pa 1704 2242}%
\special{pa 1720 2272}%
\special{pa 1738 2302}%
\special{pa 1778 2358}%
\special{pa 1800 2386}%
\special{pa 1823 2412}%
\special{pa 1847 2438}%
\special{pa 1872 2462}%
\special{pa 1898 2486}%
\special{pa 1925 2508}%
\special{pa 1952 2529}%
\special{pa 1981 2549}%
\special{pa 2009 2568}%
\special{pa 2039 2585}%
\special{pa 2068 2601}%
\special{pa 2098 2615}%
\special{pa 2128 2628}%
\special{pa 2159 2639}%
\special{pa 2189 2648}%
\special{pa 2220 2656}%
\special{pa 2251 2662}%
\special{pa 2282 2667}%
\special{pa 2313 2670}%
\special{pa 2344 2672}%
\special{pa 2376 2673}%
\special{pa 2407 2672}%
\special{pa 2438 2670}%
\special{pa 2470 2667}%
\special{pa 2501 2662}%
\special{pa 2533 2656}%
\special{pa 2564 2649}%
\special{pa 2596 2641}%
\special{pa 2627 2632}%
\special{pa 2658 2622}%
\special{pa 2690 2611}%
\special{pa 2752 2587}%
\special{pa 2783 2573}%
\special{pa 2815 2559}%
\special{pa 2845 2543}%
\special{pa 2876 2528}%
\special{pa 2907 2511}%
\special{pa 2937 2494}%
\special{pa 2968 2476}%
\special{pa 2998 2458}%
\special{pa 3028 2439}%
\special{pa 3057 2420}%
\special{pa 3087 2400}%
\special{pa 3145 2360}%
\special{pa 3174 2339}%
\special{pa 3258 2276}%
\special{pa 3285 2255}%
\special{pa 3313 2233}%
\special{pa 3339 2212}%
\special{pa 3366 2190}%
\special{pa 3392 2169}%
\special{pa 3418 2147}%
\special{pa 3468 2105}%
\special{pa 3492 2084}%
\special{pa 3517 2063}%
\special{pa 3541 2043}%
\special{pa 3589 2001}%
\special{pa 3599 1992}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2080 2116 2080 2165 2 0 0 0
% $c_1 (-h)$
\put(20.8000,-21.6500){\makebox(0,0)[lb]{$c_1 (-h)$}}%
% STR 2 0 3 0 Black White  
% 4 3286 1944 3286 1994 2 0 0 0
% $x$
\put(32.8600,-19.9400){\makebox(0,0)[lb]{$x$}}%
% STR 2 0 3 0 Black White  
% 4 1981 1527 1981 1630 2 0 0 0
% $\Omega_1 (h)$
\put(19.8100,-16.3000){\makebox(0,0)[lb]{$\Omega_1 (h)$}}%
% STR 2 0 3 0 Black White  
% 4 6450 1599 6450 1700 2 0 0 0
% $\Omega_2 (h)$
\put(64.5000,-17.0000){\makebox(0,0)[lb]{$\Omega_2 (h)$}}%
% SPLINE 1 0 3 0 Black White  
% 13 3075 1900 2644 1693 2375 1666 2096 1766 1977 1935 2006 2095 2196 2263 2402 2319 3071 2074 3154 2018 3170 2007 3059 1892 3059 1892
% 
\special{pn 13}%
\special{pa 3075 1900}%
\special{pa 3047 1883}%
\special{pa 2991 1851}%
\special{pa 2963 1834}%
\special{pa 2935 1819}%
\special{pa 2907 1803}%
\special{pa 2879 1788}%
\special{pa 2792 1746}%
\special{pa 2763 1734}%
\special{pa 2733 1722}%
\special{pa 2703 1711}%
\special{pa 2673 1701}%
\special{pa 2611 1685}%
\special{pa 2580 1678}%
\special{pa 2516 1668}%
\special{pa 2484 1665}%
\special{pa 2452 1664}%
\special{pa 2420 1664}%
\special{pa 2388 1665}%
\special{pa 2355 1668}%
\special{pa 2323 1672}%
\special{pa 2292 1678}%
\special{pa 2260 1686}%
\special{pa 2230 1696}%
\special{pa 2199 1707}%
\special{pa 2170 1720}%
\special{pa 2141 1736}%
\special{pa 2114 1753}%
\special{pa 2087 1773}%
\special{pa 2062 1795}%
\special{pa 2038 1819}%
\special{pa 2017 1845}%
\special{pa 2000 1872}%
\special{pa 1987 1901}%
\special{pa 1978 1932}%
\special{pa 1974 1963}%
\special{pa 1975 1995}%
\special{pa 1981 2028}%
\special{pa 1990 2059}%
\special{pa 2003 2089}%
\special{pa 2019 2118}%
\special{pa 2038 2144}%
\special{pa 2060 2168}%
\special{pa 2083 2190}%
\special{pa 2108 2211}%
\special{pa 2135 2229}%
\special{pa 2163 2246}%
\special{pa 2193 2261}%
\special{pa 2222 2275}%
\special{pa 2252 2287}%
\special{pa 2283 2297}%
\special{pa 2314 2305}%
\special{pa 2345 2312}%
\special{pa 2377 2316}%
\special{pa 2409 2319}%
\special{pa 2440 2321}%
\special{pa 2472 2320}%
\special{pa 2504 2318}%
\special{pa 2536 2315}%
\special{pa 2567 2309}%
\special{pa 2599 2303}%
\special{pa 2631 2295}%
\special{pa 2662 2286}%
\special{pa 2693 2276}%
\special{pa 2724 2265}%
\special{pa 2755 2252}%
\special{pa 2785 2239}%
\special{pa 2816 2225}%
\special{pa 2845 2210}%
\special{pa 2875 2195}%
\special{pa 2904 2179}%
\special{pa 2933 2162}%
\special{pa 2989 2128}%
\special{pa 3016 2111}%
\special{pa 3070 2075}%
\special{pa 3095 2057}%
\special{pa 3149 2021}%
\special{pa 3174 2003}%
\special{pa 3178 1983}%
\special{pa 3163 1960}%
\special{pa 3133 1936}%
\special{pa 3093 1912}%
\special{pa 3059 1892}%
\special{fp}%
% STR 2 0 3 0 Black Black  
% 4 3259 2715 3259 2765 2 0 0 0
% $\xi^\varepsilon (t, x, -\gamma)$
\put(32.5900,-27.6500){\makebox(0,0)[lb]{$\xi^\varepsilon (t, x, -\gamma)$}}%
% STR 2 0 3 0 Black White  
% 4 4236 2086 4236 2134 2 0 0 0
% $x$
\put(42.3600,-21.3400){\makebox(0,0)[lb]{$x$}}%
% STR 2 0 3 0 Black Black  
% 4 5077 1620 5077 1668 2 0 0 0
% $x_2$
\put(50.7700,-16.6800){\makebox(0,0)[lb]{$x_2$}}%
% SPLINE 1 0 3 0 Black White  
% 7 4220 2020 4210 1828 4345 1538 4630 1394 4986 1432 5208 1533 5208 1533
% 
\special{pn 13}%
\special{pa 4220 2020}%
\special{pa 4216 1988}%
\special{pa 4210 1924}%
\special{pa 4208 1892}%
\special{pa 4208 1860}%
\special{pa 4210 1828}%
\special{pa 4214 1796}%
\special{pa 4221 1765}%
\special{pa 4229 1733}%
\special{pa 4240 1702}%
\special{pa 4253 1672}%
\special{pa 4267 1643}%
\special{pa 4284 1615}%
\special{pa 4303 1588}%
\special{pa 4323 1562}%
\special{pa 4345 1538}%
\special{pa 4368 1516}%
\special{pa 4394 1495}%
\special{pa 4420 1476}%
\special{pa 4448 1459}%
\special{pa 4476 1444}%
\special{pa 4506 1430}%
\special{pa 4536 1418}%
\special{pa 4567 1408}%
\special{pa 4599 1400}%
\special{pa 4631 1394}%
\special{pa 4663 1389}%
\special{pa 4695 1387}%
\special{pa 4727 1386}%
\special{pa 4759 1386}%
\special{pa 4792 1389}%
\special{pa 4824 1392}%
\special{pa 4856 1397}%
\special{pa 4888 1404}%
\special{pa 4919 1411}%
\special{pa 4950 1420}%
\special{pa 4981 1430}%
\special{pa 5011 1441}%
\special{pa 5041 1453}%
\special{pa 5099 1479}%
\special{pa 5157 1507}%
\special{pa 5185 1521}%
\special{pa 5208 1533}%
\special{fp}%
% SARROW 1 0 3 1 Black Black  
% 2 5194 1526 5208 1533
% 
\special{pn 13}%
\special{pa 5194 1526}%
\special{pa 5208 1533}%
\special{fp}%
\special{sh 1}%
\special{pa 5208 1533}%
\special{pa 5157 1485}%
\special{pa 5160 1509}%
\special{pa 5139 1521}%
\special{pa 5208 1533}%
\special{fp}%
% DOT 0 0 3 0 Black White  
% 2 4216 2020 4216 2020
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 4216 2020 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 4216 2020 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 2 3394 2026 3394 2026
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3394 2026 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3394 2026 16 16 0 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 2251 2418 2251 2467 2 0 0 0
% $x_1$
\put(22.5100,-24.6700){\makebox(0,0)[lb]{$x_1$}}%
% DOT 0 0 3 0 Black White  
% 2 3601 1990 3601 1990
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3601 1990 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3601 1990 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 2 2413 2323 2413 2323
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2413 2323 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2413 2323 16 16 0 6.2831853}%
% SPLINE 1 0 3 0 Black White  
% 4 3390 2026 2994 2287 2422 2332 2422 2332
% 
\special{pn 13}%
\special{pa 3390 2026}%
\special{pa 3364 2047}%
\special{pa 3339 2068}%
\special{pa 3313 2089}%
\special{pa 3287 2109}%
\special{pa 3262 2129}%
\special{pa 3236 2149}%
\special{pa 3209 2168}%
\special{pa 3183 2186}%
\special{pa 3156 2204}%
\special{pa 3129 2221}%
\special{pa 3102 2237}%
\special{pa 3046 2265}%
\special{pa 3018 2278}%
\special{pa 2989 2289}%
\special{pa 2959 2299}%
\special{pa 2930 2307}%
\special{pa 2899 2315}%
\special{pa 2869 2321}%
\special{pa 2838 2326}%
\special{pa 2806 2330}%
\special{pa 2775 2333}%
\special{pa 2743 2336}%
\special{pa 2711 2338}%
\special{pa 2678 2339}%
\special{pa 2613 2339}%
\special{pa 2514 2336}%
\special{pa 2480 2335}%
\special{pa 2447 2333}%
\special{pa 2422 2332}%
\special{fp}%
% SARROW 1 0 3 1 Black White  
% 2 2433 2332 2422 2332
% 
\special{pn 13}%
\special{pa 2433 2332}%
\special{pa 2422 2332}%
\special{fp}%
\special{sh 1}%
\special{pa 2422 2332}%
\special{pa 2489 2352}%
\special{pa 2475 2332}%
\special{pa 2489 2312}%
\special{pa 2422 2332}%
\special{fp}%
% SPLINE 2 0 3 0 Black Black  
% 5 2908 2327 2980 2683 3187 2444 3290 2580 3290 2580
% 
\special{pn 8}%
\special{pa 2908 2327}%
\special{pa 2910 2379}%
\special{pa 2912 2430}%
\special{pa 2915 2479}%
\special{pa 2918 2525}%
\special{pa 2922 2567}%
\special{pa 2927 2605}%
\special{pa 2933 2636}%
\special{pa 2941 2661}%
\special{pa 2950 2679}%
\special{pa 2962 2687}%
\special{pa 2975 2686}%
\special{pa 2990 2674}%
\special{pa 3008 2653}%
\special{pa 3027 2625}%
\special{pa 3048 2593}%
\special{pa 3069 2559}%
\special{pa 3092 2525}%
\special{pa 3115 2494}%
\special{pa 3138 2469}%
\special{pa 3160 2451}%
\special{pa 3182 2444}%
\special{pa 3203 2449}%
\special{pa 3223 2466}%
\special{pa 3242 2491}%
\special{pa 3261 2523}%
\special{pa 3280 2559}%
\special{pa 3290 2580}%
\special{fp}%
% SPLINE 2 0 3 0 Black Black  
% 5 3741 1229 4002 1616 4177 1333 4371 1490 4371 1490
% 
\special{pn 8}%
\special{pa 3741 1229}%
\special{pa 3779 1323}%
\special{pa 3798 1369}%
\special{pa 3816 1412}%
\special{pa 3835 1454}%
\special{pa 3854 1492}%
\special{pa 3872 1527}%
\special{pa 3890 1558}%
\special{pa 3908 1584}%
\special{pa 3925 1605}%
\special{pa 3943 1620}%
\special{pa 3960 1628}%
\special{pa 3976 1630}%
\special{pa 3993 1623}%
\special{pa 4008 1609}%
\special{pa 4024 1587}%
\special{pa 4039 1558}%
\special{pa 4055 1526}%
\special{pa 4070 1491}%
\special{pa 4102 1421}%
\special{pa 4120 1390}%
\special{pa 4138 1364}%
\special{pa 4157 1344}%
\special{pa 4177 1333}%
\special{pa 4199 1331}%
\special{pa 4222 1339}%
\special{pa 4246 1354}%
\special{pa 4271 1375}%
\special{pa 4297 1402}%
\special{pa 4323 1432}%
\special{pa 4350 1464}%
\special{pa 4371 1490}%
\special{fp}%
% DOT 0 0 3 0 Black Black  
% 2 5212 1531 5212 1531
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 5212 1531 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 5212 1531 16 16 0 6.2831853}%
\end{picture}}%

